Carbon-Enhanced Metal-Poor Stars: CEMP-s and CEMP-no Sub-Classes in the Halo System of the Milky Way

We explore the kinematics and orbital properties of a sample of 323 very metal-poor stars in the halo system of the Milky Way, selected from the high-resolution spectroscopic follow-up studies of Aoki et al. and Yong et al. The combined sample contains a significant fraction of carbon-enhanced metal-poor (CEMP) stars (22% or 29%, depending on whether a strict or relaxed criterion is applied for this definition). Barium abundances (or upper limits) are available for the great majority of the CEMP stars, allowing for their separation into the CEMP-$s$ and CEMP-no sub-classes. A new method to assign membership to the inner- and outer-halo populations of the Milky Way is developed, making use of the integrals of motion, and applied to determine the relative fractions of CEMP stars in these two sub-classes for each halo component. Although limited by small-number statistics, the data suggest that the inner halo of the Milky Way exhibits a somewhat higher relative number of CEMP-$s$ stars than CEMP-no stars (57% vs. 43%), while the outer halo possesses a clearly higher fraction of CEMP-no stars than CEMP-$s$ stars (70% vs. 30%). Although larger samples of CEMP stars with known Ba abundances are required, this result suggests that the dominant progenitors of CEMP stars in the two halo components were different; massive stars for the outer halo, and intermediate-mass stars in the case of the inner halo.

==> (inline-0) <==
\begin{deluxetable}{lcrccrcrrrrccrrrccclc}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablenum{1}
\tablecolumns{21}
\tablecaption{Parameters for the Sample of Aoki et al. (2013)}
\tablehead{
\colhead{Name} &
\colhead{~~~} &
\colhead{\teff} &
\colhead{log(g)} &
\colhead{[Fe/H]} &
\colhead{V$_{rad}$} &
\colhead{$\sigma_{V_{rad}}$} &
\colhead{RA} &
\colhead{DEC} &
\colhead{PM$_{RA}$} &
\colhead{PM$_{DEC}$} &
\colhead{$\sigma_{PM_{RA}}$} &
\colhead{$\sigma_{PM_{DEC}}$} &
\colhead{d} &
\colhead{[C/Fe]} &
\colhead{[Ba/Fe]} &
\colhead{C} &
\colhead{Ba} &
\colhead{CEMP} &
\colhead{Sample} &
\colhead{Member} \\
\colhead{} &
\colhead{} &
\colhead{(K)} &
\colhead{} &
\colhead{} &
\colhead{(km~s$^{-1}$)} &
\colhead{(km~s$^{-1}$)} &
\colhead{(deg)} &
\colhead{(deg)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(kpc)} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{Class} &
\colhead{} &
\colhead{} \\
\colhead{(1)} &
\colhead{} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
\colhead{(14)} &
\colhead{(15)} &
\colhead{(16)} &
\colhead{(17)} &
\colhead{(18)} &
\colhead{(19)} &
\colhead{(20)}
}
\startdata
2803-54368-459                  &  &   6150    &         4.0    &       $-$3.26    &      $-$308.2  &         0.2  &       0.583  &        29.481  &          0.15  &      $-$21.13  &        2.50  &        2.50  &        1.55   &    2.63  &   1.84  &  3  & 3 & s  & 1100 & I \\
2624-54380-061                  &  &   4950    &         2.0    &       $-$2.66    &         117.2  &         0.1  &       2.052  &      $-$5.491  &       $-$0.42  &          0.91  &        2.42  &        2.42  &       31.03   & \nodata  &   0.83  &  0  & 3 &    &         & O \\
1912-53293-352                  &  &   4600    &         5.0    &       $-$2.65    &      $-$122.9  &         0.1  &       4.585  &      $-$9.661  &          2.62  &     $-$109.50  &        2.78  &        2.78  &        0.47   & $-$0.88  & \nodata &  2  & 0 &    &         & I \\
1121-52873-136                  &  &   6450    &         4.0    &       $-$2.81    &           3.3  &         0.1  &       5.064  &      $-$0.683  &          8.62  &          1.74  &        2.56  &        2.56  &        3.45   & \nodata  & \nodata &  0  & 0 &    &         & I \\
0390-51816-187                  &  &   6650    &         4.0    &       $-$3.16    &       $-$94.6  &         0.2  &       5.307  &      $-$0.835  &          8.45  &       $-$0.74  &        2.49  &        2.49  &        3.17   & \nodata  & \nodata &  0  & 0 &    &         & I \\
0688-52203-152                  &  &   5500    &         4.0    &       $-$3.12    &          89.8  &         0.1  &       5.984  &      $-$0.053  &         14.47  &       $-$6.00  &        2.60  &        2.60  &        2.56   & \nodata  & $-$0.42 &  0  & 4 &    &         & I \\
0753-52233-013                  &  &   6250    &         4.0    &       $-$3.03    &          27.7  &         0.2  &       6.956  &        14.072  &         13.87  &       $-$2.83  &        2.75  &        2.75  &        3.06   & \nodata  & \nodata &  0  & 0 &    &         & I \\
2848-54453-300                  &  &   6550    &         4.0    &       $-$2.71    &          15.0  &         0.1  &       6.986  &     $-$19.158  &      $-$14.09  &      $-$27.98  &        2.32  &        2.32  &        2.18   & \nodata  & \nodata &  0  & 0 &    &         & T \\
1912-53293-031                  &  &   6150    &         4.0    &       $-$2.81    &       $-$25.3  &         0.1  &       7.239  &     $-$10.259  &         17.27  &      $-$22.73  &        2.82  &        2.82  &        3.33   & \nodata  & \nodata &  0  & 0 &    &         & I \\
2848-54453-252\tablenotemark{f} &  &   6500    &         4.0    &       $-$3.15    &          48.0  &         0.1  &       7.295  &     $-$19.169  &         68.27  &      $-$30.65  &        2.32  &        2.32  &        1.15   & \nodata  & \nodata &  0  & 0 &    &         & U \\
2848-54453-059                  &  &   5000    &         2.1    &       $-$2.80    &         262.9  &         0.1  &       8.271  &     $-$18.985  &          2.66  &       $-$0.38  &        2.33  &        2.33  &       17.63   & \nodata  & $-$0.60 &  0  & 4 &    &         & O \\
0656-52148-307                  &  &   6000    &         4.0    &       $-$2.81    &          98.2  &         0.1  &      10.459  &      $-$9.891  &          9.61  &       $-$6.46  &        2.78  &        2.78  &        3.38   & \nodata  & \nodata &  0  & 0 &    &         & I \\
1083-52520-579                  &  &   5550    &         4.0    &       $-$3.18    &          48.2  &         0.1  &      15.111  &         0.821  &       $-$0.23  &       $-$5.76  &        2.64  &        2.64  &        2.00   & \nodata  & $-$0.17 &  0  & 4 &    &         & I \\
2804-54368-126                  &  &   6350    &         4.0    &       $-$2.80    &      $-$130.6  &         0.1  &      17.960  &        14.702  &         16.11  &      $-$13.08  &        2.72  &        2.72  &        1.93   & \nodata  & \nodata &  0  & 0 &    &         & I \\
2040-53384-407                  &  &   5500    &         4.0    &       $-$3.32    &      $-$113.1  &         0.2  &      18.757  &        26.619  &          6.65  &       $-$8.54  &        2.55  &        2.55  &        1.79   & \nodata  & \nodata &  0  & 0 &    &         & I \\
2849-54454-012                  &  &   5800    &         4.0    &       $-$3.45    &       $-$59.2  &         0.2  &      20.136  &     $-$10.018  &       $-$5.09  &       $-$7.00  &        2.65  &        2.65  &        2.96   & \nodata  & \nodata &  0  & 0 &    &         & I \\
2314-53713-090                  &  &   6900    &         4.0    &       $-$3.01    &      $-$274.3  &         0.2  &      21.575  &         6.124  &         17.88  &         11.46  &        2.45  &        2.45  &        2.30   & $+$3.08  & $+$3.20 &  3  & 3 & s  & 1100 & T \\
1914-53729-357\tablenotemark{c} &  &   5250    &         2.4    &       $-$2.62    &         124.6  &         0.1  &      22.967  &      $-$9.148  &       $-$1.30  &          4.67  &        2.62  &        2.62  &       12.84   & \nodata  & \nodata &  0  & 0 &    &         & U \\
2044-53327-515\tablenotemark{f} &  &   6100    &         4.0    &       $-$3.65    &      $-$200.2  &         0.2  &      25.151  &        23.749  &          0.44  &      $-$26.08  &        2.49  &        2.49  &        1.65   & \nodata  & \nodata &  0  & 0 &    &         & U \\
2046-53327-124                  &  &   6250    &         4.0    &       $-$2.89    &        $-$3.1  &         0.4  &      32.300  &        21.341  &          5.49  &       $-$2.16  &        2.62  &        2.62  &        3.58   & \nodata  & \nodata &  0  & 0 &    &         & I \\
2378-53759-083                  &  &   6200    &         4.0    &       $-$2.82    &      $-$218.1  &         0.1  &      43.722  &        33.478  &       $-$3.06  &          9.80  &        2.53  &        2.53  &        3.63   & \nodata  & \nodata &  0  & 0 &    &         & O \\
1513-53741-338                  &  &   4550    &         5.0    &       $-$3.31    &          35.7  &         0.5  &      44.985  &         0.954  &        116.90  &      $-$84.26  &        2.74  &        2.74  &        0.78   & $-$0.02  & \nodata &  2  & 0 &    &         & T \\
2335-53730-314                  &  &   5950    &         4.0    &       $-$2.19    &         316.1  &         0.3  &      47.164  &         5.093  &         40.49  &      $-$32.11  &        2.54  &        2.54  &        1.74   & $+$2.36  & \nodata &  3  & 0 &    & 0011 & O \\
0711-52202-489                  &  &   5800    &         4.0    &       $-$3.39    &         113.9  &         0.3  &      49.441  &         0.384  &          4.63  &          0.67  &        2.56  &        2.56  &        2.80   & \nodata  & \nodata &  0  & 0 &    &         & I \\
2397-53763-563                  &  &   5950    &         4.0    &       $-$2.92    &      $-$115.9  &         0.2  &      50.184  &        41.729  &         24.24  &          2.26  &        4.65  &        4.65  &        1.59   & \nodata  & \nodata &  0  & 0 &    &         & I \\
2679-54368-543\tablenotemark{d} &  &   5450    &         3.6    &       $-$3.18    &          98.7  &         0.3  &      57.797  &        10.445  &          4.64  &          1.55  &        2.46  &        2.46  &        2.25   & $+$1.55  & \nodata &  3  & 0 & no & 0100 & I \\
2805-54380-301                  &  &   6500    &         4.0    &       $-$2.32    &          97.8  &         0.4  &      63.659  &         5.872  &         10.49  &       $-$7.79  &        2.46  &        2.46  &        2.62   & \nodata  & \nodata &  0  & 0 &    &         & I \\
2805-54380-329                  &  &   5950    &         4.0    &       $-$2.59    &         232.1  &         0.4  &      64.075  &         7.218  &         15.46  &      $-$39.12  &        2.58  &        2.58  &        2.31   & \nodata  & \nodata &  0  & 0 &    &         & T \\
2540-54110-062                  &  &   5550    &         4.0    &       $-$2.82    &      $-$122.1  &         0.2  &      97.448  &        83.058  &          0.83  &       $-$7.21  &        2.52  &        2.52  &        2.44   & $+$2.09  & \nodata &  3  & 0 &    & 0011 & I \\
2696-54167-214                  &  &   6100    &         4.0    &       $-$3.05    &          45.5  &         0.7  &      97.732  &        25.879  &          5.36  &       $-$6.69  &        2.47  &        2.47  &        3.54   & \nodata  & \nodata &  0  & 0 &    &         & I \\
2337-53740-564\tablenotemark{e} &  &   5350    &         3.0    &       $-$2.91    &         111.8  &         0.1  &     107.773  &        67.041  &          1.93  &       $-$5.28  &        2.46  &        2.46  &        9.96   & $+$1.98  & $+$0.82 &  3  & 3 & s  & 0100 & T \\
2941-54507-222\tablenotemark{d} &  &   5150    &         2.2    &       $-$3.32    &       $-$51.7  &         0.1  &     110.968  &        36.633  &          0.80  &       $-$0.09  &        2.55  &        2.55  &        8.87   & $+$1.79  & \nodata &  3  & 0 & no & 0100 & O \\
2713-54400-390\tablenotemark{b} &  &   6600    &         4.0    &       $-$2.92    &      $-$113.3  &         0.2  &     111.855  &        16.164  &        \nodata &       \nodata  &     \nodata  &     \nodata  &        2.26   & \nodata  & \nodata &  0  & 0 &    &         & U \\
2939-54515-414\tablenotemark{e} &  &   5200    &         2.5    &       $-$2.87    &      $-$167.1  &         0.1  &     115.268  &        67.134  &       $-$1.68  &       $-$4.94  &        2.47  &        2.47  &       10.27   & $+$0.74  & $+$0.26 &  3  & 2 & no & 0100 & T \\
1059-52618-429                  &  &   6100    &         4.0    &       $-$2.75    &       $-$32.3  &         0.1  &     116.672  &        28.529  &       $-$2.04  &      $-$35.90  &        2.73  &        2.73  &        2.18   & \nodata  & \nodata &  0  & 0 &    &         & I \\
1921-53317-334                  &  &   6100    &         4.0    &       $-$2.60    &      $-$121.0  &         0.1  &     117.250  &        17.976  &         21.36  &      $-$38.28  &        3.57  &        3.57  &        2.10   & \nodata  & \nodata &  0  & 0 &    &         & T \\
2054-53431-033                  &  &   5100    &         1.8    &       $-$2.64    &          54.6  &         0.1  &     117.438  &        18.018  &       $-$6.70  &       $-$9.98  &        2.67  &        2.67  &        6.48   & \nodata  & $-$1.04 &  0  & 4 &    &         & T \\
1870-53383-002                  &  &   5950    &         4.0    &       $-$3.01    &      $-$260.2  &         0.1  &     121.118  &        51.884  &          5.71  &      $-$14.77  &        2.58  &        2.58  &        2.44   & \nodata  &   0.13  &  0  & 2 &    &         & I \\
2419-54139-037                  &  &   6150    &         4.0    &       $-$3.38    &         164.8  &         0.3  &     122.321  &         9.130  &          1.46  &      $-$14.75  &        2.26  &        2.26  &        2.49   & \nodata  & \nodata &  0  & 0 &    &         & I \\
0825-52289-595                  &  &   6450    &         4.0    &       $-$3.28    &         148.2  &         0.2  &     123.744  &        33.620  &       $-$3.35  &       $-$7.45  &        2.67  &        2.67  &        2.86   & \nodata  & \nodata &  0  & 0 &    &         & I \\
1266-52709-432                  &  &   6050    &         4.0    &       $-$2.85    &        $-$1.8  &         0.5  &     124.479  &        26.684  &         18.52  &      $-$10.28  &        2.67  &        2.67  &        2.56   & \nodata  & $+$0.40 &  0  & 2 &    &         & I \\
0931-52619-469                  &  &   6350    &         4.0    &       $-$2.88    &         369.0  &         0.1  &     124.850  &        31.322  &       $-$6.56  &      $-$22.59  &        2.71  &        2.71  &        2.66   & \nodata  & \nodata &  0  & 0 &    &         & O \\
2271-53726-365                  &  &   6250    &         4.0    &       $-$3.70    &         164.4  &         2.1  &     125.326  &        18.326  &       $-$5.57  &      $-$15.19  &        2.40  &        2.40  &        3.21   & \nodata  & \nodata &  0  & 0 &    &         & I \\
1185-52642-519                  &  &   6400    &         4.0    &       $-$3.60    &          10.9  &         0.7  &     126.339  &         4.060  &         21.34  &      $-$20.54  &        2.66  &        2.66  &        3.96   & \nodata  & \nodata &  0  & 0 &    &         & O \\
2423-54149-031                  &  &   6400    &         4.0    &       $-$3.17    &         159.0  &         0.3  &     126.901  &        10.867  &      $-$11.96  &      $-$10.11  &        2.35  &        2.35  &        3.20   & \nodata  & $+$0.69 &  0  & 3 &    &         & I \\
0446-51899-239                  &  &   6150    &         4.0    &       $-$3.25    &       $-$10.9  &         0.2  &     130.067  &        54.091  &       $-$6.42  &      $-$22.77  &        2.70  &        2.70  &        2.79   & \nodata  & \nodata &  0  & 0 &    &         & I \\
0467-51901-484                  &  &   6250    &         4.0    &       $-$3.20    &         199.3  &         0.2  &     131.752  &         1.354  &      $-$10.98  &      $-$28.70  &        2.62  &        2.62  &        2.13   & \nodata  & $+$0.26 &  0  & 2 &    &         & I \\
2667-54142-094\tablenotemark{f} &  &   6500    &         4.0    &       $-$2.89    &          45.2  &         0.2  &     132.903  &        10.301  &      $-$10.49  &      $-$14.93  &        2.33  &        2.33  &        1.63   & \nodata  & \nodata &  0  & 0 &    &         & U \\
2380-53759-094                  &  &   5200    &         2.5    &       $-$2.53    &      $-$226.1  &         0.0  &     134.639  &        35.691  &       $-$0.11  &       $-$4.95  &        2.66  &        2.66  &       10.68   & $+$0.30  & $-$0.02 &  2  & 4 &    &         & T \\
2888-54529-615                  &  &   5400    &         3.1    &       $-$3.05    &         155.5  &         0.1  &     134.894  &         4.042  &          1.31  &       $-$2.00  &        2.70  &        2.70  &        9.91   & \nodata  & \nodata &  0  & 0 &    &         & I \\
0566-52238-100                  &  &   6000    &         4.0    &       $-$3.30    &         313.1  &         0.2  &     136.889  &         2.769  &       $-$4.88  &       $-$1.41  &        2.78  &        2.78  &        2.63   & \nodata  & \nodata &  0  & 0 &    &         & I \\
0471-51924-613                  &  &   6150    &         4.0    &       $-$2.68    &         137.2  &         0.1  &     138.182  &         2.273  &       $-$6.06  &      $-$28.49  &        2.54  &        2.54  &        1.81   & $+$2.05  & $+$1.30 &  3  & 3 & s  & 1100 & I \\
0475-51965-602                  &  &   6200    &         4.0    &       $-$3.14    &         286.3  &         0.2  &     143.197  &         2.690  &      $-$11.30  &       $-$3.13  &        2.59  &        2.59  & 
3.06   & \nodata  & $+$1.19 &  0  & 3 &    &         & I \\ 
\end{deluxetable}
\end{turnpage}

\clearpage
%\newpage
%\clearpage
%\LongTables
%\begin{landscape}
\begin{turnpage}
\begin{deluxetable}{lcrccrcrrrrccrrrccclc}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablenum{1}
\tablecolumns{21}
\tablecaption{Parameters for the Sample of Aoki et al. (2013)}
\tablehead{
\colhead{Name} &
\colhead{~~~} &
\colhead{\teff} &
\colhead{log(g)} &
\colhead{[Fe/H]} &
\colhead{V$_{rad}$} &
\colhead{$\sigma_{V_{rad}}$} &
\colhead{RA} &
\colhead{DEC} &
\colhead{PM$_{RA}$} &
\colhead{PM$_{DEC}$} &
\colhead{$\sigma_{PM_{RA}}$} &
\colhead{$\sigma_{PM_{DEC}}$} &
\colhead{d} &
\colhead{[C/Fe]} &
\colhead{[Ba/Fe]} &
\colhead{C} &
\colhead{Ba} &
\colhead{CEMP} &
\colhead{Sample} &
\colhead{Member} \\
\colhead{} &
\colhead{} &
\colhead{(K)} &
\colhead{} &
\colhead{} &
\colhead{(km~s$^{-1}$)} &
\colhead{(km~s$^{-1}$)} &
\colhead{(deg)} &
\colhead{(deg)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(kpc)} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{Class} &
\colhead{} &
\colhead{} \\
\colhead{(1)} &
\colhead{} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
\colhead{(14)} &
\colhead{(15)} &
\colhead{(16)} &
\colhead{(17)} &
\colhead{(18)} &
\colhead{(19)} &
\colhead{(20)}
}
\startdata
2387-53770-316                  &  &   6100    &         4.0    &       $-$3.09    &       $-$57.9  &         0.1  &     151.115  &        34.713  &       $-$2.92  &      $-$15.62  &        2.57  &        2.57  &        1.34   & \nodata  & \nodata &  0  & 0 &    &         & I \\
1430-53002-498                  &  &   6600    &         4.0    &       $-$3.06    &      $-$133.1  &         0.2  &     158.256  &        40.018  &          3.54  &         10.76  &        2.55  &        2.55  &        2.73   & \nodata  & \nodata &  0  & 0 &    &         & O \\
1600-53090-378                  &  &   5850    &         4.0    &       $-$3.47    &       $-$33.5  &         0.1  &     159.208  &        12.205  &          3.74  &      $-$18.69  &        2.47  &        2.47  &        1.85   & $+$1.84  & $+$1.35 &  3  & 3 & s  & 1100 & I \\
0581-52356-245                  &  &   6300    &         4.0    &       $-$2.88    &         159.8  &         0.1  &     166.544  &         3.723  &       $-$2.83  &      $-$35.60  &        2.67  &        2.67  &        2.97   & \nodata  & \nodata &  0  & 0 &    &         & T \\
2491-53855-389                  &  &   6050    &         4.0    &       $-$3.17    &       $-$27.9  &         0.6  &     167.090  &        17.796  &      $-$11.99  &      $-$40.35  &        2.38  &        2.38  &        2.00   & \nodata  & \nodata &  0  & 0 &    &         & I \\
1979-53431-181                  &  &   5750    &         4.0    &       $-$3.14    &          47.5  &         0.1  &     170.216  &        30.457  &      $-$20.14  &      $-$44.00  &        2.34  &        2.34  &        2.07   & \nodata  & \nodata &  0  & 0 &    &         & I \\
2036-53446-324\tablenotemark{f} &  &   6550    &         4.0    &       $-$2.82    &       $-$15.9  &         0.4  &     172.057  &        38.697  &      $-$25.73  &       $-$1.71  &        2.49  &        2.49  &        2.12   & \nodata  & \nodata &  0  & 0 &    &         & U \\
1761-53376-551                  &  &   6500    &         4.0    &       $-$2.96    &          60.8  &         0.1  &     176.848  &        15.179  &      $-$10.13  &       $-$9.35  &        2.64  &        2.64  &        2.73   & \nodata  & \nodata &  0  & 0 &    &         & I \\
1018-52672-268                  &  &   5700    &         4.0    &       $-$3.26    &         175.9  &         0.2  &     179.776  &        54.420  &      $-$16.17  &      $-$11.44  &        2.74  &        2.74  &        2.26   & \nodata  & \nodata &  0  & 0 &    &         & I \\
1370-53090-458                  &  &   6650    &         4.0    &       $-$3.20    &          92.4  &         0.3  &     183.280  &        44.845  &      $-$17.00  &          5.63  &        2.65  &        2.65  &        3.00   & \nodata  & \nodata &  0  & 0 &    &         & T \\
2895-54567-360                  &  &   6150    &         4.0    &       $-$3.34    &          42.6  &         0.2  &     187.730  &         0.096  &      $-$39.35  &      $-$13.94  &        2.91  &        2.91  &        1.34   & \nodata  & \nodata &  0  & 0 &    &         & I \\
2020-53431-313                  &  &   6300    &         4.0    &       $-$2.87    &      $-$261.3  &         0.2  &     188.250  &        34.133  &       $-$8.04  &      $-$28.11  &        2.38  &        2.38  &        3.30   & \nodata  & \nodata &  0  & 0 &    &         & T \\
2689-54149-292\tablenotemark{e} &  &   5150    &         2.5    &       $-$2.73    &         334.2  &         0.1  &     190.350  &      $-$8.624  &       $-$2.26  &       $-$6.48  &        2.38  &        2.38  &       18.39   & $+$0.50  & $-$0.45 &  2  & 4 & no & 0100 & O \\
2897-54585-210\tablenotemark{e} &  &   5150    &         2.5    &       $-$2.77    &          92.1  &         0.1  &     190.518  &      $-$3.605  &       $-$2.75  &          0.21  &        2.81  &        2.81  &        6.89   & $+$0.64  & $-$0.11 &  2  & 4 & no & 0100 & I \\
2689-54149-491                  &  &   6100    &         4.0    &       $-$3.17    &          76.9  &         0.3  &     191.261  &      $-$7.646  &          3.30  &       $-$5.20  &        2.48  &        2.48  &        2.64   & $+$2.53  & $+$2.09 &  3  & 3 & s  & 1100 & I \\
2240-53823-008                  &  &   6450    &         4.0    &       $-$3.53    &       $-$76.4  &         0.5  &     195.072  &        26.544  &      $-$10.99  &      $-$19.91  &        2.57  &        2.57  &        2.71   & \nodata  & \nodata &  0  & 0 &    &         & I \\
2662-54505-455                  &  &   6150    &         4.0    &       $-$2.85    &          44.1  &         0.1  &     195.915  &        25.264  &      $-$42.30  &      $-$58.31  &        2.61  &        2.61  &        2.10   & \nodata  & \nodata &  0  & 0 &    &         & O \\
2029-53819-374\tablenotemark{c} &  &   6050    &         4.0    &       $-$2.90    &           1.1  &         0.1  &     196.009  &        32.653  &      $-$48.17  &      $-$15.83  &        2.34  &        2.34  &        3.19   & \nodata  & $-$0.28 &  0  & 4 &    &         & U \\
2663-54234-467                  &  &   6250    &         4.0    &       $-$2.72    &       $-$93.1  &         0.2  &     198.006  &        24.835  &         20.89  &      $-$51.16  &        2.61  &        2.61  &        2.13   & \nodata  & \nodata &  0  & 0 &    &         & O \\
2476-53826-575\tablenotemark{b} &  &   5000    &         2.1    &       $-$2.10    &          41.1  &         0.1  &     199.170  &        17.793  &       \nodata  &       \nodata  &      \nodata &      \nodata &        1.57   & \nodata  & $-$0.20 &  0  & 4 &    &         & U \\
0298-51955-485                  &  &   5650    &         4.0    &       $-$3.03    &       $-$56.3  &         0.1  &     203.723  &         0.377  &      $-$28.22  &      $-$13.61  &        2.71  &        2.71  &        2.00   & \nodata  & \nodata &  0  & 0 &    &         & I \\
1700-53502-483                  &  &   6300    &         4.0    &       $-$2.86    &      $-$219.6  &         0.1  &     204.671  &        12.071  &       $-$6.99  &      $-$38.87  &        2.60  &        2.60  &        2.03   & \nodata  & $-$0.53 &  0  & 4 &    &         & T \\
0913-52433-073                  &  &   6200    &         4.0    &       $-$3.24    &         120.2  &         0.5  &     207.306  &      $-$2.495  &       $-$5.30  &       $-$6.93  &        2.60  &        2.60  &        2.89   & $+$3.01  & $+$2.25 &  3  & 3 & s  & 1100 & I \\
1807-54175-089                  &  &   6250    &         4.0    &       $-$2.98    &         202.5  &         0.2  &     210.147  &         7.888  &      $-$18.11  &      $-$12.11  &        2.43  &        2.43  &        3.46   & \nodata  & \nodata &  0  & 0 &    &         & I \\
0605-52353-567                  &  &   6300    &         4.0    &       $-$2.97    &          46.6  &         0.2  &     212.058  &        62.662  &      $-$13.31  &       $-$8.43  &        2.86  &        2.86  &        3.35   & \nodata  & \nodata &  0  & 0 &    &         & I \\
1325-52762-194                  &  &   6100    &         4.0    &       $-$3.42    &      $-$138.2  &         0.3  &     212.507  &        53.838  &       $-$6.72  &      $-$26.28  &        2.68  &        2.68  &        2.61   & \nodata  & \nodata &  0  & 0 &    &         & I \\
2447-54498-274                  &  &   6600    &         4.0    &       $-$3.19    &       $-$53.1  &         0.1  &     213.031  &        56.159  &      $-$33.29  &       $-$8.57  &        2.61  &        2.61  &        2.74   & \nodata  & \nodata &  0  & 0 &    &         & T \\
0304-51609-528                  &  &   5200    &         2.2    &       $-$3.03    &      $-$120.2  &         0.1  &     215.656  &         0.518  &       $-$2.34  &          2.91  &        2.92  &        2.92  &        5.03   & $+$1.70  & $-$1.18 &  3  & 4 & no & 1100 & I \\
2447-54498-073                  &  &   6350    &         4.0    &       $-$2.97    &        $-$0.8  &         0.1  &     216.174  &        56.260  &      $-$19.64  &          0.06  &        2.66  &        2.66  &        2.23   & \nodata  & \nodata &  0  & 0 &    &         & I \\
1708-53503-250                  &  &   6300    &         4.0    &       $-$3.08    &       $-$89.6  &         0.1  &     216.325  &        11.621  &      $-$29.68  &         21.37  &        2.41  &        2.41  &        2.13   & \nodata  & \nodata &  0  & 0 &    &         & O \\
2539-53918-264                  &  &   6450    &         4.0    &       $-$3.29    &        $-$0.6  &         0.2  &     216.422  &        57.702  &      $-$34.83  &       $-$3.46  &        2.78  &        2.78  &        2.94   & \nodata  & \nodata &  0  & 0 &    &         & T \\
1709-53533-595                  &  &   6400    &         4.0    &       $-$3.21    &          66.6  &         0.3  &     218.713  &        10.607  &       $-$9.65  &       $-$7.58  &        2.46  &        2.46  &        3.80   & \nodata  & \nodata &  0  & 0 &    &         & I \\
1711-53535-285                  &  &   6500    &         4.0    &       $-$3.49    &      $-$114.6  &         0.2  &     219.134  &         9.309  &      $-$30.96  &       $-$4.69  &        2.40  &        2.40  &        2.45   & \nodata  & \nodata &  0  & 0 &    &         & I \\
0536-52024-405                  &  &   6150    &         4.0    &       $-$3.60    &      $-$152.8  &         0.3  &     219.227  &         3.029  &      $-$12.56  &      $-$13.66  &        2.93  &        2.93  &        3.76   & \nodata  & \nodata &  0  & 0 &    &         & I \\
1327-52781-480                  &  &   6300    &         4.0    &       $-$2.90    &          59.5  &         0.1  &     219.287  &        52.530  &      $-$29.26  &         12.69  &        2.57  &        2.57  &        2.83   & \nodata  & \nodata &  0  & 0 &    &         & O \\
0790-52433-535                  &  &   6450    &         4.0    &       $-$3.02    &       $-$55.1  &         0.2  &     219.496  &        58.623  &      $-$43.69  &      $-$23.09  &        2.78  &        2.78  &        2.30   & \nodata  & \nodata &  0  & 0 &    &         & T \\
1712-53531-636                  &  &   6350    &         4.0    &       $-$2.99    &      $-$106.3  &         0.1  &     221.669  &        12.822  &      $-$43.66  &          3.57  &        2.58  &        2.58  &        2.62   & \nodata  & \nodata &  0  & 0 &    &         & O \\
2910-54630-287                  &  &   6350    &         4.0    &       $-$2.86    &      $-$279.0  &         0.1  &     225.572  &        31.221  &          9.41  &       $-$4.38  &        2.62  &        2.62  &        2.24   & \nodata  & \nodata &  0  & 0 &    &         & T \\
1049-52751-126                  &  &   6050    &         4.0    &       $-$3.31    &       $-$70.1  &         0.3  &     226.105  &        46.389  &          4.77  &      $-$10.99  &        2.73  &        2.73  &        3.09   & \nodata  & \nodata &  0  & 0 &    &         & I \\
1050-52721-132                  &  &   6300    &         4.0    &       $-$3.34    &       $-$25.9  &         0.3  &     228.893  &        45.055  &      $-$25.63  &      $-$18.75  &        2.62  &        2.62  &        2.97   & \nodata  & \nodata &  0  & 0 &    &         & I \\
1677-53148-588                  &  &   6500    &         4.0    &       $-$2.91    &      $-$152.7  &         0.3  &     229.195  &        43.559  &       $-$3.65  &       $-$7.01  &        2.68  &        2.68  &        3.56   & \nodata  & \nodata &  0  & 0 &    &         & I \\
1354-52814-191                  &  &   6200    &         4.0    &       $-$2.79    &       $-$32.2  &         0.4  &     230.494  &        34.625  &      $-$32.77  &          2.85  &        2.45  &        2.45  &        3.43   & \nodata  & \nodata &  0  & 0 &    &         & O \\
1650-53174-492                  &  &   6000    &         4.0    &       $-$3.59    &      $-$354.6  &         0.2  &     230.509  &        30.924  &      $-$22.72  &      $-$10.94  &        2.59  &        2.59  &        2.87   & \nodata  & \nodata &  0  & 0 &    &         & I \\
2449-54271-200                  &  &   5850    &         4.0    &       $-$3.06    &       $-$12.9  &         0.2  &     230.758  &        49.703  &       $-$8.31  &          1.76  &        2.59  &        2.59  &        1.96   & \nodata  & $-$0.07 &  0  & 4 &    &         & I \\
2449-54271-142                  &  &   6450    &         4.0    &       $-$2.99    &       $-$49.6  &         0.1  &     232.044  &        49.257  &      $-$31.79  &      $-$24.29  &        2.59  &        2.59  &        2.11   & \nodata  & \nodata &  0  & 0 &    &         & I \\
1850-53786-467\tablenotemark{c} &  &   5850    &         4.0    &       $-$3.07    &      $-$122.4  &         0.2  &     237.822  &        25.360  &      $-$75.47  &       $-$7.09  &        2.62  &        2.62  &        2.38   & \nodata  & \nodata &  0  & 0 &    &         & U \\
2459-54339-140                  &  &   5850    &         4.0    &       $-$3.30    &      $-$187.3  &         0.3  &     238.295  &        25.194  &          3.58  &          2.61  &        2.61  &        2.61  &        3.74   & \nodata  & \nodata &  0  & 0 &    &         & T \\
1578-53496-471                  &  &   6000    &         4.0    &       $-$3.36    &      $-$103.8  &         0.1  &     240.766  &        29.286  &       $-$9.77  &      $-$35.64  &        2.41  &        2.41  &        2.99   & \nodata  & \nodata &  0  & 0 &    &         & T \\
2178-54629-546\tablenotemark{e} &  &   5350    &         3.3    &       $-$2.86    &          20.4  &         0.1  &     243.109  &         4.363  &       $-$0.05  &      $-$15.64  &        2.61  &        2.61  &        7.84   & $+$0.63  & $+$0.05 &  2  & 2 & no & 0100 & O \\
2176-54243-614\tablenotemark{e} &  &   5350    &         2.1    &       $-$3.33    &        $-$0.0  &         0.2  &     243.306  &        53.153  &       $-$4.19  &          5.33  &        2.79  &        2.79  &       11.54   & $+$2.09  & $+$0.03 &  3  & 2 & no & 0100 & O \\
1172-52759-319                  &  &   6350    &         4.0    &       $-$3.19    &       $-$76.2  &         0.3  &     245.799  &        39.222  &       $-$4.13  &       $-$7.22  &        2.61  &        2.61  &        2.97   & \nodata  & \nodata &  0  & 0 &    &         & I \\
2202-53566-537                  &  &   6400    &         4.0    &       $-$2.99    &          25.8  &         0.6  &     246.515  &        14.979  &      $-$20.98  &      $-$15.53  &        2.44  &        2.44  &        4.04   & $+$2.86  & $+$1.69 &  3  & 3 & s  & 1100 & T \\
1173-52790-561                  &  &   6300    &         4.0    &       $-$2.88    &      $-$179.3  &         0.1  &     248.381  &        39.129  &          2.76  &       $-$2.85  &        2.63  &        2.63  &        3.37   & \nodata  & \nodata &  0  & 0 &    &         & I \\
\end{deluxetable}
\end{turnpage}

\clearpage
%\newpage
%\clearpage
%\LongTables
%\begin{landscape}
\begin{turnpage}
\begin{deluxetable}{lcrccrcrrrrccrrrccclc}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablenum{1}
\tablecolumns{21}
\tablecaption{Parameters for the Sample of Aoki et al. (2013)}
\tablehead{
\colhead{Name} &
\colhead{~~~} &
\colhead{\teff} &
\colhead{log(g)} &
\colhead{[Fe/H]} &
\colhead{V$_{rad}$} &
\colhead{$\sigma_{V_{rad}}$} &
\colhead{RA} &
\colhead{DEC} &
\colhead{PM$_{RA}$} &
\colhead{PM$_{DEC}$} &
\colhead{$\sigma_{PM_{RA}}$} &
\colhead{$\sigma_{PM_{DEC}}$} &
\colhead{d} &
\colhead{[C/Fe]} &
\colhead{[Ba/Fe]} &
\colhead{C} &
\colhead{Ba} &
\colhead{CEMP} &
\colhead{Sample} &
\colhead{Member} \\
\colhead{} &
\colhead{} &
\colhead{(K)} &
\colhead{} &
\colhead{} &
\colhead{(km~s$^{-1}$)} &
\colhead{(km~s$^{-1}$)} &
\colhead{(deg)} &
\colhead{(deg)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(kpc)} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{Class} &
\colhead{} &
\colhead{} \\
\colhead{(1)} &
\colhead{} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
\colhead{(14)} &
\colhead{(15)} &
\colhead{(16)} &
\colhead{(17)} &
\colhead{(18)} &
\colhead{(19)} &
\colhead{(20)}
}
\startdata
2174-53521-423                  &  &   6450    &         4.0    &       $-$3.39    &       $-$51.1  &         0.3  &     250.022  &        37.152  &       $-$5.72  &          5.64  &        2.72  &        2.72  &        2.10   & \nodata  & \nodata &  0  & 0 &    &         & I \\
1690-53475-323\tablenotemark{c} &  &   6100    &         4.0    &       $-$3.05    &       $-$18.7  &         0.2  &     251.542  &        28.406  &      $-$16.01  &         45.77  &        2.59  &        2.59  &        2.07   & $+$2.52  & $+$1.78 &  3  & 3 & s  & 1100 & U \\
2180-54613-258                  &  &   6600    &         4.0    &       $-$2.56    &       $-$33.1  &         0.3  &     252.569  &        22.704  &       $-$5.93  &       $-$8.72  &        2.68  &        2.68  &        2.68   & \nodata  & \nodata &  0  & 0 &    &         & I \\
0974-52427-332                  &  &   6050    &         4.0    &       $-$3.24    &       $-$42.5  &         0.1  &     254.895  &        35.265  &      $-$17.92  &      $-$37.19  &        2.73  &        2.73  &        3.18   & \nodata  & \nodata &  0  & 0 &    &         & O \\
2808-54524-510                  &  &   5100    &         4.8    &       $-$3.21    &      $-$174.9  &         0.2  &     255.915  &        28.614  &      $-$27.48  &     $-$129.90  &        2.46  &        2.46  &        0.57   & $+$0.28  & \nodata &  2  & 0 &    &         & I \\
2797-54616-258                  &  &   6350    &         4.0    &       $-$2.85    &      $-$353.4  &         0.2  &     262.195  &         6.951  &          2.04  &      $-$19.18  &        2.28  &        2.28  &        2.81   & \nodata  & \nodata &  0  & 0 &    &         & I \\
2799-54368-138                  &  &   5200    &         2.7    &       $-$2.51    &      $-$211.9  &         0.1  &     263.575  &        43.268  &          0.79  &       $-$5.95  &        2.45  &        2.45  &       15.86   & $+$1.78  & $+$1.61 &  3  & 3 & s  & 1100 & O \\
2799-54368-502                  &  &   5250    &         2.0    &       $-$3.29    &      $-$142.3  &         0.1  &     263.884  &        44.777  &       $-$6.71  &          0.94  &        2.43  &        2.43  &       12.00   & \nodata  & \nodata &  0  & 0 &    &         & T \\
2799-54368-560                  &  &   5450    &         3.0    &       $-$2.93    &      $-$310.1  &         0.1  &     264.117  &        44.343  &       $-$1.30  &       $-$5.39  &        2.43  &        2.43  &       10.55   & \nodata  & $-$0.47 &  0  & 4 &    &         & T \\
2183-53536-175\tablenotemark{e} &  &   5350    &         2.6    &       $-$3.17    &          78.7  &         0.2  &     266.601  &        24.930  &       $-$6.70  &          0.91  &        2.39  &        2.39  &       11.26   & $+$1.24  & $+$0.26 &  3  & 2 & no & 0100 & O \\
2798-54397-354                  &  &   6550    &         4.0    &       $-$3.01    &      $-$271.0  &         0.2  &     277.691  &        41.691  &       $-$0.56  &         21.55  &        2.54  &        2.54  &        2.65   & \nodata  & \nodata &  0  & 0 &    &         & T \\
2534-53917-002                  &  &   6550    &         4.0    &       $-$1.98    &       $-$17.5  &         0.2  &     278.560  &        20.393  &      $-$13.36  &          0.61  &        2.54  &        2.54  &        3.10   & \nodata  & \nodata &  0  & 0 &    &         & I \\
2552-54632-090                  &  &   5350    &         3.0    &       $-$2.85    &      $-$423.3  &         0.2  &     279.007  &        63.291  &       $-$5.03  &       $-$1.39  &        2.36  &        2.36  &        0.79   & $+$2.02  & $+$2.37 &  3  & 3 & s  & 1100 & I \\
2303-54629-377                  &  &   6600    &         4.0    &       $-$3.34    &       $-$55.6  &         0.3  &     301.306  &     $-$10.751  &         17.34  &       $-$2.94  &        2.32  &        2.32  &        3.10   & \nodata  & \nodata &  0  & 0 &    &         & I \\
2815-54414-098                  &  &   6050    &         4.0    &       $-$2.80    &      $-$184.2  &         0.1  &     313.220  &         1.161  &       $-$7.81  &       $-$3.23  &        2.63  &        2.63  &        3.41   & \nodata  & \nodata &  0  & 0 &    &         & I \\
1918-53240-306                  &  &   5250    &         2.0    &       $-$3.43    &      $-$110.6  &         0.2  &     316.228  &      $-$1.078  &          0.21  &          2.72  &        2.58  &        2.58  &       11.70   & \nodata  & $-$0.72 &  0  & 4 &    &         & T \\
1112-53180-325                  &  &   6250    &         4.0    &       $-$2.75    &      $-$270.6  &         0.2  &     317.856  &         1.156  &          5.79  &      $-$13.80  &        2.26  &        2.26  &        3.02   & \nodata  & $+$0.07 &  0  & 2 &    &         & I \\
2305-54414-429                  &  &   6650    &         4.0    &       $-$2.91    &      $-$199.7  &         0.8  &     319.709  &      $-$6.682  &          8.97  &       $-$4.38  &        2.73  &        2.73  &        3.01   & \nodata  & \nodata &  0  & 0 &    &         & I \\
2305-54414-081                  &  &   6350    &         4.0    &       $-$2.88    &      $-$167.3  &         0.2  &     320.795  &      $-$8.344  &       $-$0.66  &      $-$35.54  &        2.73  &        2.73  &        3.11   & \nodata  & \nodata &  0  & 0 &    &         & T \\
0641-52199-315                  &  &   6150    &         4.0    &       $-$2.76    &      $-$178.2  &         0.1  &     322.172  &      $-$7.941  &       $-$5.78  &       $-$3.11  &        2.70  &        2.70  &        3.02   & \nodata  & $+$0.58 &  0  & 3 &    &         & I \\
2309-54441-290\tablenotemark{e} &  &   5100    &         2.1    &       $-$3.17    &          14.9  &         0.1  &     331.693  &      $-$9.429  &          1.86  &          2.68  &        2.68  &        2.68  &        9.81   & $+$0.64  & $-$0.85 &  2  & 4 & no & 0100 & I \\
2251-53557-279                  &  &   6200    &         4.0    &       $-$2.42    &      $-$150.8  &         0.2  &     331.931  &        20.298  &         10.44  &         10.96  &        2.40  &        2.40  &        3.65   & \nodata  & $-$0.42 &  0  & 4 &    &         & T \\
2308-54379-227                  &  &   6450    &         4.0    &       $-$2.85    &      $-$136.5  &         0.2  &     332.190  &         6.228  &       $-$1.52  &      $-$11.00  &        2.45  &        2.45  &        2.01   & \nodata  & \nodata &  0  & 0 &    &         & I \\
2309-54441-564                  &  &   5150    &         1.8    &       $-$2.55    &      $-$392.4  &         0.1  &     333.392  &      $-$7.434  &       $-$1.26  &       $-$1.97  &        2.60  &        2.60  &       13.49   & \nodata  & $-$0.69 &  0  & 4 &    &         & T \\
2310-53710-131                  &  &   6450    &         4.0    &       $-$2.94    &      $-$244.7  &         0.2  &     345.110  &         5.999  &          6.40  &      $-$10.22  &        2.44  &        2.44  &        2.92   & \nodata  & \nodata &  0  & 0 &    &         & I \\
0726-52226-335                  &  &   6100    &         4.0    &       $-$2.74    &      $-$111.4  &         0.2  &     347.062  &      $-$8.924  &         25.45  &          5.67  &        2.66  &        2.66  &        2.66   & \nodata  & \nodata &  0  & 0 &    &         & T \\
2623-54096-458                  &  &   6350    &         4.0    &       $-$3.09    &      $-$307.5  &         0.6  &     347.498  &        23.134  &          3.20  &       $-$8.64  &        2.50  &        2.50  &        2.22   & \nodata  & \nodata &  0  & 0 &    &         & I \\
0747-52234-337                  &  &   6550    &         4.0    &       $-$2.91    &      $-$130.1  &         0.3  &     353.513  &        15.641  &         37.81  &      $-$14.62  &        2.56  &        2.56  &        2.56   & \nodata  & \nodata &  0  & 0 &    &         & T \\
2622-54095-483                  &  &   4900    &         1.9    &       $-$3.12    &      $-$156.9  &         0.2  &     354.573  &         9.035  &       $-$0.61  &       $-$1.39  &        2.35  &        2.35  &       17.13   & \nodata  & $-$0.75 &  0  & 4 &    &         & T \\
1882-53262-132                  &  &   6250    &         4.0    &       $-$3.20    &       $-$87.4  &         1.1  &     357.415  &        38.538  &         35.39  &         12.12  &        2.51  &        2.51  &        3.02   & \nodata  & \nodata &  0  & 0 &    &         & O \\
1489-52991-251\tablenotemark{e} &  &   5200    &         4.8    &       $-$3.20    &        $-$9.4  &         0.2  &     359.329  &      $-$0.880  &         46.27  &     $-$171.80  &        2.55  &        2.55  &        0.64   & $+$0.57  & $+$1.33 &  2  & 3 & s  & 0100 & T \\
\enddata
\end{deluxetable}
\end{turnpage}

\clearpage
%\newpage
%\clearpage
%\LongTables
%\begin{landscape}
\begin{turnpage}
\begin{deluxetable}{lcrccrcrrrrccrrrccclc}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablenum{1}
\tablecolumns{21}
\tablecaption{Parameters for the Sample of Aoki et al. (2013)}
\tablehead{
\colhead{Name} &
\colhead{~~~} &
\colhead{\teff} &
\colhead{log(g)} &
\colhead{[Fe/H]} &
\colhead{V$_{rad}$} &
\colhead{$\sigma_{V_{rad}}$} &
\colhead{RA} &
\colhead{DEC} &
\colhead{PM$_{RA}$} &
\colhead{PM$_{DEC}$} &
\colhead{$\sigma_{PM_{RA}}$} &
\colhead{$\sigma_{PM_{DEC}}$} &
\colhead{d} &
\colhead{[C/Fe]} &
\colhead{[Ba/Fe]} &
\colhead{C} &
\colhead{Ba} &
\colhead{CEMP} &
\colhead{Sample} &
\colhead{Member} \\
\colhead{} &
\colhead{} &
\colhead{(K)} &
\colhead{} &
\colhead{} &
\colhead{(km~s$^{-1}$)} &
\colhead{(km~s$^{-1}$)} &
\colhead{(deg)} &
\colhead{(deg)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(kpc)} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{Class} &
\colhead{} &
\colhead{} \\
\colhead{(1)} &
\colhead{} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
\colhead{(14)} &
\colhead{(15)} &
\colhead{(16)} &
\colhead{(17)} &
\colhead{(18)} &
\colhead{(19)} &
\colhead{(20)}
}
\startdata
\tablenotetext{a}{~This star does not have a well-measured distance available.}
\tablenotetext{b}{~This star does not have a well-measured proper motion available.}
\tablenotetext{c}{~This star is unbound from the Galaxy, according to its derived orbital parameters.}
\tablenotetext{d}{~Unknown [BaFe], but classified as CEMP-no by \citet{Aoki2013}.}
\tablenotetext{e}{~Likely CEMP ($+0.5 \le $ [C/Fe] $ < +0.7$); CEMP-$s$ (Ba $\ge +0.8$); CEMP-no (0.0 $\le $ [Ba/Fe] $ \le +0.3$,
or based on pattern of light-element abundances.}
\tablenotetext{f}{~This star is also in the Yong et al. sample -- 2848-54453-252 = CS~29527-015; 2044-53327-515 = 53327-2044-515;
2667-54142-094 = 54142-2667-094; 2036-53446-324 = 53436-1996-093}

\tablecomments{In column (16) the identifier ``C'' is a flag indicating the following:\\
\medskip
\noindent C = 0:  No carbon is detected (carbon-unknown).\\
\noindent C = 1:  Carbon measurement indicates upper limit on [C/Fe] $> +0.7$ (carbon-indeterminate).\\
\noindent C = 2:  Carbon measurement indicates [C/Fe] $< +0.7$ or upper limit on [C/Fe] indicates [C/Fe] $< +0.7$ (carbon-normal).\\
\noindent C = 3:  Carbon measurement indicates [C/Fe] $\ge +0.7$ or lower limit on [C/Fe] indicates [C/Fe] $> +0.7$ (carbon-enhanced).\\
\medskip
\noindent In column (17) the identifier ``Ba'' is a flag indicating the following:\\
\medskip
\noindent Ba = 0: No barium is detected (barium-unknown).\\
\noindent Ba = 1: Barium measurement indicates upper limit on [Ba/Fe] $> 0.0$ (barium-indeterminate).\\
\noindent Ba = 2: Barium measurement indicates  0.0 $<$ [Ba/Fe] $ < +1.0$ (barium-normal).\\
\noindent Ba = 3: Barium measurement indicates [Ba/Fe] $\ge +1.0$ (barium-enhanced).\\
\noindent Ba = 4: Barium measurement indicates x[Ba/Fe] $\le 0.0$ or upper limit on [Ba/Fe] $\le 0 $ (barium-deficient).\\
\medskip
\noindent Column (18) indicates the adopted CEMP-subclass (CEMP-$s$ or CEMP-no); column
(19) indicates the assignment into the sub-sample used for the kinematic analysis in the form
of a 4 digit code, with each digit set to 1 if the star is a member of the sub-sample, 0 if not, in the order -- Strict Sample (SS),
Extended Sample (ES), CEMP star without sub-class assignment in Strict Sample (CSS), and
CEMP star without sub-class assignment in Extended Sample (CES);
column (20) indicates the halo component
into which stars with kinematic information have been assigned
based on the criteria described in the text.  ``O'' indicates outer halo,
``I'' indicates inner halo, ``T'' indicates the transition zone, and ``U''
indicates that the star was unclassified (star is on an unbound orbit,
or is missing the information required for making this
assignment).
}
\end{deluxetable}
\end{turnpage}

%\newpage
\clearpage
%\newpage
\begin{turnpage}
\begin{deluxetable}{lcrccrcrrrrccrrrccclc}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablenum{2}
\tablecolumns{21}
\tablecaption{Parameters for the Sample of Yong et al. (2013)}
\tablehead{
\colhead{Name} &
\colhead{~~~} &
\colhead{\teff} &
\colhead{log(g)} &
\colhead{[Fe/H]} &
\colhead{V$_{rad}$} &
\colhead{$\sigma_{V_{rad}}$} &
\colhead{RA} &
\colhead{DEC} &
\colhead{PM$_{RA}$} &
\colhead{PM$_{DEC}$} &
\colhead{$\sigma_{PM_{RA}}$} &
\colhead{$\sigma_{PM_{DEC}}$} &
\colhead{d} &
\colhead{[C/Fe]} &
\colhead{[Ba/Fe]} &
\colhead{C} &
\colhead{Ba} &
\colhead{CEMP} &
\colhead{Sample} &
\colhead{Member} \\
\colhead{} &
\colhead{} &
\colhead{(K)} &
\colhead{} &
\colhead{} &
\colhead{(km~s$^{-1}$)} &
\colhead{(km~s$^{-1}$)} &
\colhead{(deg)} &
\colhead{(deg)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(kpc)} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{Class} &
\colhead{} &
\colhead{} \\
\colhead{(1)} &
\colhead{} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
\colhead{(14)} &
\colhead{(15)} &
\colhead{(16)} &
\colhead{(17)} &
\colhead{(18)} &
\colhead{(19)} &
\colhead{(20)}
}
\startdata
CS 22957-022                     &  &   5146    &         2.4    &       $-$2.92    &       $-$33.8  &         0.2  &       0.440  &      $-$5.830  &           1.1  &       $-$28.4  &        2.7  &        2.7  &        3.30    & $+$0.16   & $-$1.09   &  2 &  4 &     &         & T \\
CS 29503-010\tablenotemark{a}    &  &   6570    &         4.3    &       $-$1.00    &       $-$24.3  &         0.1  &       1.231  &     $-$24.405  &       $-$11.5  &        $-$3.6  &        1.9  &        1.6  &     \nodata    & $+$1.07   & $+$1.51   &  3 &  3 &  s  & 1100 & U \\
CS 31085-024                     &  &   5778    &         4.6    &       $-$2.80    &      $-$322.0  &         0.2  &       2.116  &        10.906  &          66.0  &       $-$36.0  &        2.0  &        2.0  &        0.38    & $+$0.36   & $-$0.57   &  2 &  4 &     &         & I \\
BS 17570-063                     &  &   6233    &         4.5    &       $-$2.95    &         184.4  &         0.3  &       5.151  &        23.794  &          38.0  &       $-$30.0  &        4.0  &        1.0  &        0.77    & $+$0.40   & $-$0.26   &  2 &  4 &     &         & T \\
HE 0024-2523                     &  &   6635    &         4.1    &       $-$2.82    &      $-$181.6  &         1.0  &       6.865  &     $-$25.108  &       $-$23.7  &       $-$66.4  &        2.0  &        2.2  &        1.75    & $+$2.62   & $+$1.52   &  3 &  3 &  s  & 1100 & O \\
CS 29527-015\tablenotemark{j}    &  &   6577    &         3.9    &       $-$3.32    &          50.9  &         0.3  &       7.295  &     $-$19.169  &          64.0  &       $-$33.8  &        1.9  &        1.9  &        1.62    & $+$1.18   & \nodata   &  3 &  0 &     & 0011 & O \\
CS 30339-069                     &  &   6326    &         3.8    &       $-$3.05    &          34.8  &         0.3  &       7.567  &     $-$35.948  &          25.7  &       $-$23.8  &        3.5  &        2.0  &        2.12    & $+$0.56   & \nodata   &  2 &  0 &     & 0001 & I \\
CS 31062-050                     &  &   5607    &         3.5    &       $-$2.28    &           7.8  &         0.7  &       7.629  &     $-$12.086  &          47.8  &       $-$28.1  &        1.4  &        1.4  &        1.02    & $+$2.00   & $+$2.30   &  3 &  3 &  s  & 1100 & I \\
HE 0028-2152                     &  &   6184    &         3.8    &       $-$2.74    &         162.5  &         1.5  &       7.782  &     $-$21.602  &           9.8  &       $-$20.8  &        1.1  &        1.0  &        3.35    & \nodata   & $-$0.54   &  0 &  4 &     &         & I \\
HD 2796                          &  &   4923    &         1.8    &       $-$2.31    &       $-$60.9  &         1.0  &       7.820  &     $-$16.795  &        $-$1.7  &       $-$52.4  &        1.0  &        0.7  &        0.61    & $-$0.50   & $-$0.14   &  2 &  4 &     &         & I \\
CS 31062-041\tablenotemark{d}    &  &   4990    &         2.0    &       $-$2.65    &      $-$172.5  &         0.1  &       8.763  &     $-$15.908  &        $-$1.4  &        $-$7.2  &        3.9  &        3.9  &        6.37    & $+$0.58   & $-$0.42   &  2 &  4 &  no & 0100 & I \\
SDSS 0036-10                     &  &   6479    &         4.3    &       $-$2.60    &      $-$146.2  &         0.2  &       9.009  &     $-$10.727  &       $-$12.0  &       $-$50.0  &        1.0  &        2.0  &        1.68    & $+$2.32   & $+$0.40   &  3 &  2 &     & 0011 & T \\
CS 29497-034                     &  &   4983    &         2.0    &       $-$3.00    &       $-$49.5  &         0.1  &      10.416  &     $-$26.315  &          16.4  &       $-$26.9  &        1.5  &        1.2  &        2.92    & $+$2.72   & $+$2.28   &  3 &  3 &  s  & 1100 & I \\
CS 31062-012                     &  &   6190    &         4.5    &       $-$2.67    &          80.6  &         0.3  &      11.015  &     $-$13.924  &       $-$15.5  &      $-$298.1  &        1.9  &        1.5  &        0.26    & $+$2.12   & $+$2.32   &  3 &  3 &  s  & 1100 & I \\
HD 4306                          &  &   4854    &         1.6    &       $-$3.04    &       $-$69.7  &         0.3  &      11.363  &      $-$9.544  &          60.1  &          20.7  &        1.0  &        0.8  &        1.03    & $+$0.11   & $-$1.17   &  2 &  4 &     &         & T \\
CD-38:245                        &  &   4857    &         1.5    &       $-$4.15    &          46.4  &         1.0  &      11.651  &     $-$37.659  &          19.0  &       $-$11.1  &        0.8  &        0.8  &        4.31    & $< -$0.33 & $-$0.76   &  2 &  4 &     &         & I \\
HE 0049-3948                     &  &   6466    &         3.8    &       $-$3.68    &         190.7  &         0.6  &      13.056  &     $-$39.544  &       $-$11.2  &        $-$8.3  &        5.2  &        4.3  &        2.83    & $< +$1.81 & $< +$0.14 &  1 &  2 &     &         & T \\
HE 0054-2123                     &  &   6424    &         4.3    &       $-$2.59    &          61.2  &         1.5  &      14.222  &     $-$21.125  &          11.6  &       $-$10.5  &        2.2  &        2.3  &        1.58    & \nodata   & $-$0.27   &  0 &  4 &     &         & I \\
HE 0057-5959                     &  &   5257    &         2.7    &       $-$4.08    &         375.3  &         0.5  &      14.975  &     $-$59.725  &           3.1  &        $-$9.4  &        1.4  &        1.4  &        8.36    & $+$0.86   & $-$0.46   &  3 &  4 &  no & 1100 & O \\
CS 22953-003                     &  &   5002    &         2.0    &       $-$2.93    &         208.5  &         1.0  &      15.566  &     $-$61.729  &        $-$3.7  &       $-$16.3  &        0.7  &        0.7  &        5.97    & $+$0.30   & $+$0.49   &  2 &  2 &     &         & O \\
HD 6268                          &  &   4696    &         1.2    &       $-$2.74    &          39.2  &         0.3  &      15.826  &     $-$27.881  &       $-$27.2  &       $-$33.7  &        0.8  &        1.2  &        0.94    & $-$0.67   & $-$0.04   &  2 &  4 &     &         & I \\
HE 0102-0633\tablenotemark{h}    &  &   6371    &         3.8    &       $-$2.90    &           3.8  &         1.5  &      16.357  &      $-$6.293  &           7.6  &       $-$27.8  &        3.9  &        3.9  &        2.49    & $+$0.87   & $-$0.54   &  3 &  4 &  no & 1100 & I \\
HE 0102-1213                     &  &   6100    &         3.7    &       $-$3.28    &          90.5  &         0.5  &      16.366  &     $-$11.959  &       $-$26.0  &       $-$69.5  &        2.5  &        2.5  &        1.40    & $+$1.31   & $-$0.64   &  3 &  4 &  no & 1100 & O \\
HE 0105-2202                     &  &   6267    &         4.4    &       $-$2.75    &       $-$77.3  &         1.5  &      16.880  &     $-$21.768  &           6.4  &        $-$5.5  &        2.3  &        2.3  &        1.47    & \nodata   & $-$0.27   &  0 &  4 &     &         & I \\
CS 22183-031                     &  &   5202    &         2.5    &       $-$3.17    &          11.8  &         0.7  &      17.271  &      $-$4.723  &          16.5  &        $-$8.9  &        4.1  &        4.1  &        3.23    & $+$0.42   & $-$0.33   &  2 &  4 &     &         & I \\
HE 0107-5240\tablenotemark{d}    &  &   5100    &         2.2    &       $-$5.54    &          44.1  &         0.4  &      17.371  &     $-$52.409  &           4.2  &        $-$0.2  &        1.0  &        1.0  &        9.61    & $+$3.85   & $< +$0.82 &  3 &  1 &  no & 1100 & I \\
CS 29518-020                     &  &   6435    &         4.3    &       $-$2.65    &       $-$22.2  &         0.3  &      18.055  &     $-$31.001  &          42.5  &       $-$10.1  &        1.1  &        1.1  &        0.80    & \nodata   & \nodata   &  0 &  0 &     &         & I \\
CS 22174-007                     &  &   5265    &         2.8    &       $-$2.39    &       $-$70.8  &         0.1  &      18.527  &     $-$11.043  &          27.0  &       $-$36.7  &        2.0  &        2.0  &        1.38    & $+$0.41   & $-$0.14   &  2 &  4 &     &         & I \\
CS 29518-043                     &  &   6550    &         4.3    &       $-$3.14    &         144.8  &         0.3  &      19.660  &     $-$30.684  &          36.7  &        $-$5.9  &        2.2  &        1.8  &        1.15    & \nodata   & \nodata   &  0 &  0 &     &         & I \\
CS 29518-051                     &  &   5100    &         2.3    &       $-$2.64    &          96.4  &         1.0  &      21.042  &     $-$28.256  &           6.3  &       $-$15.0  &        1.2  &        1.2  &        3.30    & $-$0.13   & $-$0.45   &  2 &  4 &     &         & I \\
CS 22953-037                     &  &   6627    &         4.1    &       $-$2.70    &         163.3  &         0.3  &      21.278  &     $-$59.267  &          60.9  &          38.3  &        1.2  &        1.2  &        0.96    & $+$0.37   & \nodata   &  2 &  0 &     &         & T \\
CS 31082-001                     &  &   4866    &         1.7    &       $-$2.75    &         139.0  &         0.7  &      22.380  &     $-$16.013  &          12.5  &       $-$42.9  &        1.5  &        1.5  &        3.30    & $+$0.16   & $+$1.02   &  2 &  3 &     &         & O \\
HE 0130-2303                     &  &   6548    &         4.3    &       $-$3.02    &          74.2  &         1.0  &      23.326  &     $-$22.810  &          25.1  &       $-$13.2  &        1.3  &        1.3  &        1.29    & \nodata   & $-$0.71   &  0 &  4 &     &         & I \\
HE 0132-2439\tablenotemark{d}    &  &   5249    &         2.6    &       $-$3.79    &         292.0  &         1.0  &      23.745  &     $-$24.405  &        $-$2.4  &        $-$4.3  &        1.5  &        1.4  &        5.38    & $+$0.62   & $-$0.88   &  2 &  4 &  no & 0100 & O \\
53327-2044-515\tablenotemark{j}  &  &   5703    &         4.0    &       $-$4.05    &      $-$193.5  &         0.5  &      25.151  &        23.749  &        $-$0.4  &       $-$30.1  &        4.0  &        4.0  &        0.62    & $+$1.57   & $< -$0.04 &  3 &  4 &  no & 1100 & I \\
HE 0142+0147                     &  &   6244    &         3.8    &       $-$2.67    &       $-$97.1  &         1.5  &      26.200  &         2.038  &          14.7  &       $-$18.4  &        3.7  &        3.7  &        3.01    & \nodata   & $-$0.32   &  0 &  4 &     &         & I \\
HE 0143-0441                     &  &   6276    &         3.8    &       $-$2.32    &         121.8  &         1.5  &      26.408  &      $-$4.445  &          13.0  &       $-$16.9  &        4.2  &        4.2  &        3.99    & $+$1.82   & $+$2.42   &  3 &  3 &  s  & 1100 & I \\
HE 0146-1548                     &  &   4636    &         1.0    &       $-$3.46    &      $-$114.9  &         0.5  &      27.145  &     $-$15.557  &           0.0  &        $-$0.5  &        3.8  &        3.8  &       37.77    & $+$0.84   & $-$0.71   &  3 &  4 &  no & 1100 & O \\
HE 0148-2611                     &  &   6605    &         4.2    &       $-$3.05    &      $-$223.1  &         1.0  &      27.748  &     $-$25.951  &          31.2  &       $-$51.6  &        1.3  &        1.3  &        1.22    & \nodata   & \nodata   &  0 &  0 &     &         & I \\
HE 0206-1916                     &  &   5073    &         2.2    &       $-$2.52    &      $-$200.0  &         0.1  &      32.332  &     $-$19.032  &        $-$3.0  &       $-$11.9  &        2.4  &        1.7  &        4.59    & $+$2.10   & $+$1.99   &  3 &  3 &  s  & 1100 & T \\
HE 0207-1423\tablenotemark{c}    &  &   5023    &         2.1    &       $-$2.95    &      $-$209.6  &         0.5  &      32.503  &     $-$14.153  &          23.3  &        $-$2.4  &        4.1  &        4.1  &       10.05    & $+$2.38   & $+$1.73   &  3 &  3 &  s  & 1100 & U \\
HE 0218-2738                     &  &   6593    &         4.3    &       $-$3.57    &         134.0  &         1.0  &      35.266  &     $-$27.411  &       $-$13.7  &       $-$12.8  &        2.4  &        1.7  &        1.35    & \nodata   & \nodata   &  0 &  0 &     &         & I \\
HE 0228-4047                     &  &   6515    &         4.1    &       $-$3.75    &         125.1  &         0.9  &      37.640  &     $-$40.565  &          11.7  &          20.3  &        2.0  &        1.6  &        1.39    & $< +$1.88 & $< +$0.40 &  1 &  2 &     &         & I \\
HE 0231-6025                     &  &   6437    &         4.4    &       $-$3.10    &         296.6  &         0.5  &      38.127  &     $-$60.203  &          15.3  &       $-$19.2  &        1.9  &        1.8  &        1.13    & $< +$1.64 & $-$0.10   &  1 &  4 &     &         & I \\
CS 31061-032\tablenotemark{d}    &  &   6448    &         4.3    &       $-$2.56    &          21.0  &         0.3  &      39.680  &         3.317  &           0.1  &       $-$21.7  &        3.9  &        3.9  &        0.75    & $+$0.56   & $-$0.40   &  2 &  4 &  no & 0100 & I \\
CS 22189-009                     &  &   4944    &         1.8    &       $-$3.48    &       $-$20.2  &         1.0  &      40.427  &     $-$13.470  &           9.9  &        $-$2.4  &        4.0  &        4.0  &        8.05    & $+$0.31   & $-$1.29   &  2 &  4 &     &         & T \\
HE 0242-0732                     &  &   6572    &         4.3    &       $-$3.30    &      $-$188.9  &         1.0  &      41.253  &      $-$7.328  &          20.1  &       $-$32.9  &        4.3  &        4.3  &        2.00    & \nodata   & \nodata   &  0 &  0 &     &         & I \\
HE 0253-1331                     &  &   6474    &         4.3    &       $-$3.01    &          25.2  &         0.5  &      44.028  &     $-$13.324  &          13.4  &       $-$19.5  &        4.1  &        4.1  &        1.68    & $< +$1.64 & $+$0.33   &  1 &  2 &     &         & I \\
CS 22963-004                     &  &   5597    &         3.3    &       $-$3.54    &         292.4  &         0.2  &      44.194  &      $-$4.855  &          23.0  &        $-$3.2  &        4.2  &        4.2  &        2.80    & $+$0.40   & $-$0.51   &  2 &  4 &     &         & T \\
CS 31078-018                     &  &   5100    &         2.3    &       $-$2.99    &          81.3  &         0.2  &      45.253  &         6.276  &          19.9  &       $-$12.3  &        4.0  &        4.0  &        3.24    & $+$0.37   & $+$0.38   &  2 &  2 &     &         & I \\
LP 831-70                        &  &   6408    &         4.4    &       $-$2.95    &       $-$48.2  &         1.5  &      46.523  &     $-$22.322  &         112.3  &      $-$120.8  &        1.1  &        0.9  &        0.25    & \nodata   & $-$1.55   &  0 &  4 &     &         & I \\
CS 22968-014                     &  &   4864    &         1.6    &       $-$3.58    &         159.1  &         1.0  &      46.623  &     $-$54.509  &        $-$2.0  &        $-$7.1  &        1.5  &        1.6  &        8.93    & $+$0.25   & $-$1.77   &  2 &  4 &     &         & T \\
\end{deluxetable}
\end{turnpage}

\clearpage

%\newpage
%\clearpage
\begin{turnpage}
\begin{deluxetable}{lcrccrcrrrrccrrrccclc}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablenum{2}
\tablecolumns{21}
\tablecaption{Parameters for the Sample of Yong et al. (2013)}
\tablehead{
\colhead{Name} &
\colhead{~~~} &
\colhead{\teff} &
\colhead{log(g)} &
\colhead{[Fe/H]} &
\colhead{V$_{rad}$} &
\colhead{$\sigma_{V_{rad}}$} &
\colhead{RA} &
\colhead{DEC} &
\colhead{PM$_{RA}$} &
\colhead{PM$_{DEC}$} &
\colhead{$\sigma_{PM_{RA}}$} &
\colhead{$\sigma_{PM_{DEC}}$} &
\colhead{d} &
\colhead{[C/Fe]} &
\colhead{[Ba/Fe]} &
\colhead{C} &
\colhead{Ba} &
\colhead{CEMP} &
\colhead{Sample} &
\colhead{Member} \\
\colhead{} &
\colhead{} &
\colhead{(K)} &
\colhead{} &
\colhead{} &
\colhead{(km~s$^{-1}$)} &
\colhead{(km~s$^{-1}$)} &
\colhead{(deg)} &
\colhead{(deg)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(kpc)} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{Class} &
\colhead{} &
\colhead{} \\
\colhead{(1)} &
\colhead{} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
\colhead{(14)} &
\colhead{(15)} &
\colhead{(16)} &
\colhead{(17)} &
\colhead{(18)} &
\colhead{(19)} &
\colhead{(20)}
}
\startdata
CS 22172-002                     &  &   4893    &         1.7    &       $-$3.77    &         251.0  &         1.0  &      48.587  &     $-$10.586  &           7.0  &       $-$14.3  &        1.4  &        2.0  &        4.82    &    0.00   & $-$1.17   &  2 &  4 &     &         & T \\
HE 0314-1739                     &  &   6570    &         4.3    &       $-$2.86    &          40.9  &         0.5  &      49.257  &     $-$17.482  &          10.0  &       $-$26.5  &        4.2  &        4.2  &        2.59    & $< +$1.49 & $< -$0.27 &  1 &  4 &     &         & I \\
HE 0336+0113\tablenotemark{c}    &  &   5819    &         3.6    &       $-$2.60    &          66.6  &         1.5  &      54.720  &         1.385  &         106.7  &       $-$38.7  &        7.7  &        7.7  &        2.11    & $+$2.25   & $+$2.69   &  3 &  3 &  s  & 1100 & U \\
HE 0355-3728                     &  &   6418    &         4.1    &       $-$3.41    &          82.0  &         1.8  &      59.152  &     $-$44.568  &           1.2  &       $-$29.1  &        5.2  &        5.2  &        1.80    & $< +$2.14 & $< +$0.21 &  1 &  1 &     &         & I \\
HE 0400-2030                     &  &   5579    &         3.5    &       $-$1.68    &         221.8  &         0.1  &      60.562  &     $-$20.365  &           3.6  &        $-$4.4  &        1.8  &        1.8  &        1.28    & $+$1.14   & $+$1.85   &  3 &  3 &  s  & 1100 & I \\
CS 22177-009                     &  &   6423    &         4.4    &       $-$2.98    &      $-$208.4  &         0.3  &      61.919  &     $-$25.046  &          20.5  &       $-$60.7  &        1.4  &        1.4  &        0.84    & $+$0.38   & \nodata   &  2 &  0 &     &         & T \\
CS 22169-035                     &  &   4654    &         1.1    &       $-$2.95    &          16.1  &         0.9  &      63.058  &     $-$12.085  &           7.8  &        $-$6.8  &        2.0  &        2.1  &        9.39    & $-$0.24   & $-$1.19   &  2 &  4 &     &         & T \\
CS 22186-025                     &  &   4871    &         1.7    &       $-$3.07    &      $-$122.4  &         1.0  &      66.137  &     $-$37.151  &           3.0  &        $-$1.3  &        5.1  &        5.0  &       10.45    & $-$0.54   & $+$0.02   &  2 &  2 &     &         & T \\
HE 0441-0652                     &  &   4811    &         1.5    &       $-$2.77    &       $-$29.8  &         0.1  &      70.875  &      $-$6.782  &           7.0  &        $-$6.5  &        3.9  &        3.9  &       10.42    & $+$1.38   & $+$1.20   &  3 &  3 &  s  & 1100 & O \\
BD+03:740\tablenotemark{d}       &  &   6485    &         4.3    &       $-$2.70    &         173.8  &         0.6  &      75.319  &         4.110  &         155.8  &      $-$144.6  &        1.0  &        0.8  &        0.12    & $+$0.59   & $-$0.42   &  2 &  4 &  no & 0100 & I \\
HE 0507-1653                     &  &   4935    &         1.9    &       $-$1.32    &         353.0  &         0.1  &      77.319  &     $-$16.835  &           8.4  &           5.1  &        1.3  &        1.3  &        3.34    & $+$1.29   & $+$1.56   &  3 &  3 &  s  & 1100 & T \\
HE 0508-1555                     &  &   6451    &         4.3    &       $-$2.40    &          88.5  &         1.5  &      77.648  &     $-$15.861  &           5.0  &       $-$11.7  &        4.1  &        4.1  &        1.43    & \nodata   & $-$0.13   &  0 &  4 &     &         & I \\
HE 0557-4840\tablenotemark{d}    &  &   4900    &         2.2    &       $-$4.81    &         211.8  &         0.2  &      89.664  &     $-$48.666  &           1.3  &           3.4  &        2.1  &        2.2  &       10.49    & $+$1.65   & $+$0.03   &  3 &  2 &  no & 0100 & T \\
54142-2667-094\tablenotemark{j}  &  &   6456    &         3.9    &       $-$2.96    &          43.4  &         0.7  &     132.903  &        10.301  &        $-$7.4  &       $-$16.4  &        3.9  &        3.9  &        2.35    & $< +$1.39 & $< -$0.43 &  1 &  4 &     &         & I \\
52972-1213-507                   &  &   6463    &         4.3    &       $-$2.98    &      $-$177.0  &         0.5  &     139.708  &        37.741  &        $-$8.2  &       $-$31.2  &        4.2  &        4.2  &        1.88    & $+$2.82   & $+$1.70   &  3 &  3 &  s  & 1100 & I \\
SDSS 0924+40\tablenotemark{c}    &  &   6196    &         3.8    &       $-$2.68    &      $-$366.2  &         0.2  &     141.008  &        40.991  &       $-$32.0  &       $-$46.2  &        3.9  &        3.9  &        2.91    & $+$2.72   & $+$1.73   &  3 &  3 &  s  & 1100 & U \\
HE 0945-1435                     &  &   6344    &         4.1    &       $-$3.78    &         121.8  &         0.5  &     146.961  &     $-$14.819  &       $-$20.3  &        $-$2.5  &        2.5  &        2.3  &        0.96    & $< +$1.70 & $< +$0.25 &  1 &  1 &     &         & I \\
HE 1005-1439                     &  &   5202    &         2.5    &       $-$3.09    &          86.9  &         0.2  &     151.968  &     $-$14.906  &           6.5  &       $-$22.5  &        2.0  &        2.0  &        3.09    & $+$2.48   & $+$1.17   &  3 &  3 &  s  & 1100 & I \\
HD 88609                         &  &   4541    &         0.8    &       $-$2.98    &       $-$37.3  &         0.4  &     153.621  &        53.561  &           3.0  &       $-$31.4  &        0.6  &        0.7  &        1.76    & $-$0.51   & $-$1.05   &  2 &  4 &     &         & I \\
HE 1012-1540\tablenotemark{c}    &  &   5745    &         3.5    &       $-$3.47    &         226.2  &         1.5  &     153.723  &     $-$15.931  &      $-$104.3  &          27.6  &        1.7  &        2.4  &        1.63    & $+$2.22   & $-$0.25   &  3 &  4 &  no & 1100 & U \\
BS 16469-075\tablenotemark{c}    &  &   4919    &         1.8    &       $-$3.25    &         332.9  &         0.7  &     153.792  &        42.888  &          10.7  &       $-$21.6  &        4.0  &        4.0  &        6.30    & $+$0.21   & $-$1.12   &  2 &  4 &     &         & U \\
HE 1031-0020                     &  &   5043    &         2.1    &       $-$2.79    &          69.7  &         1.5  &     158.601  &      $-$0.602  &           6.1  &       $-$17.1  &        3.8  &        3.8  &        6.30    & $+$1.63   & $+$1.61   &  3 &  3 &  s  & 1100 & O \\
HE 1055+0104                     &  &   6287    &         4.1    &       $-$2.88    &         324.6  &         0.5  &     164.518  &         0.810  &           0.6  &       $-$35.5  &        4.0  &        4.0  &        0.75    & $< +$1.20 & $< -$0.39 &  1 &  4 &     &         & I \\
HE 1116-0054                     &  &   6454    &         4.1    &       $-$3.49    &         148.8  &         0.8  &     169.699  &      $-$1.189  &          16.0  &       $-$38.0  &        3.0  &        2.0  &        2.07    & $< +$1.72 & $< +$0.16 &  1 &  1 &     &         & T \\
BS 16545-089                     &  &   6486    &         3.8    &       $-$3.44    &      $-$161.1  &         0.5  &     171.115  &        36.841  &          14.0  &       $-$22.0  &        2.0  &        3.0  &        1.85    & $< +$1.77 & $< -$0.18 &  1 &  4 &     &         & I \\
53436-1996-093\tablenotemark{j}  &  &   6449    &         4.4    &       $-$3.53    &       $-$16.8  &         0.8  &     172.057  &        38.697  &       $-$33.4  &        $-$0.9  &        4.0  &        4.0  &        1.48    & $< +$1.66 & $< +$0.05 &  1 &  1 &     &         & I \\
BS 16077-007\tablenotemark{d}    &  &   6486    &         4.3    &       $-$2.77    &       $-$38.3  &         0.2  &     173.825  &        31.007  &       $-$34.7  &       $-$78.7  &        1.6  &        1.6  &        0.41    & $+$0.60   & $-$0.23   &  2 &  4 &  no & 0100 & I \\
HE 1142-1422\tablenotemark{a}    &  &   6328    &         2.8    &       $-2$.84    &      $-$102.3  &         0.5  &     176.246  &     $-$14.647  &           0.4  &        $-$3.6  &        2.3  &        2.4  &      \nodata   & $+$1.57   & $+$0.44   &  3 &  2 &     & 0011 & U \\
HE 1150-0428                     &  &   5208    &         2.5    &       $-$3.47    &          46.6  &         1.5  &     178.278  &      $-$4.751  &        $-$1.6  &        $-$9.8  &        3.9  &        3.9  &        5.97    & $+$2.37   & $-$0.48   &  3 &  4 &  no & 1100 & I \\
HE 1201-1512\tablenotemark{d}    &  &   5725    &         4.0    &       $-$3.89    &         238.0  &         0.5  &     180.904  &     $-$15.493  &       $-$12.1  &       $-$70.4  &        2.9  &        1.7  &        0.34    & $+$1.14   & $< +$0.05 &  3 &  1 &  no & 0100 & I \\
HE 1204-0744                     &  &   6500    &         4.3    &       $-$2.71    &       $-$49.7  &         2.7  &     181.692  &      $-$8.012  &          18.7  &       $-$30.3  &        4.0  &        4.0  &        1.29    & $< +$1.55 & $< -$0.18 &  1 &  4 &     &         & I \\
BS 16920-017                     &  &   4851    &         1.6    &       $-$3.40    &      $-$206.5  &         0.8  &     181.820  &        41.659  &           0.6  &        $-$7.4  &        4.2  &        4.2  &        9.63    & $< -$0.07 & $-$1.83   &  2 &  4 &     &         & T \\
HE 1207-3108                     &  &   5294    &         2.8    &       $-$2.70    &        $-$3.7  &         0.5  &     182.475  &     $-$31.420  &       $-$25.0  &       $-$25.4  &        1.3  &        0.9  &        1.35    & $< -$0.27 & $< -$1.67 &  2 &  4 &     &         & I \\
BS 16928-053                     &  &   4679    &         1.2    &       $-$2.93    &       $-$81.1  &         0.3  &     185.617  &        34.192  &        $-$4.5  &        $-$7.3  &        4.3  &        4.3  &       11.79    & $-$0.24   & $-$0.79   &  2 &  4 &     &         & T \\
BS 16085-050                     &  &   4910    &         1.8    &       $-$3.16    &       $-$75.0  &         0.3  &     189.444  &        19.380  &           1.3  &       $-$12.0  &        2.5  &        2.5  &        3.57    & $< -$0.52 & $-$1.56   &  2 &  4 &     &         & I \\
BS 16076-006                     &  &   5566    &         3.3    &       $-$3.51    &         206.0  &         0.3  &     192.095  &        20.946  &       $-$27.3  &       $-$11.6  &        1.9  &        1.9  &        1.43    & $+$0.34   & $< -$1.00 &  2 &  4 &     &         & I \\
HE 1300+0157                     &  &   5529    &         3.3    &       $-$3.75    &          74.1  &         1.0  &     195.734  &         1.698  &        $-$8.7  &        $-$2.9  &        4.1  &        4.1  &        2.05    & $+$1.31   & $< -$0.85 &  3 &  4 &  no & 1100 & I \\
BS 16929-005                     &  &   5229    &         2.6    &       $-$3.34    &       $-$51.8  &         1.0  &     195.873  &        33.853  &        $-$6.1  &        $-$3.8  &        3.8  &        3.8  &        3.13    & $+$0.99   & $-$0.41   &  3 &  4 &  no & 1100 & I \\
HD 115444                        &  &   4711    &         1.2    &       $-$2.65    &       $-$27.4  &         1.0  &     199.177  &        36.381  &           4.9  &       $-$60.4  &        0.9  &        0.8  &        1.41    & $-$0.41   & $+$0.14   &  2 &  2 &     &         & I \\
HE 1320+0038                     &  &   6566    &         4.0    &       $-$2.68    &          22.0  &         1.5  &     200.647  &         0.376  &       $-$24.8  &           9.6  &        4.1  &        4.1  &        1.16    & \nodata   & $-$0.41   &  0 &  4 &     &         & I \\
HE 1319-1935                     &  &   4691    &         1.3    &       $-$2.22    &         369.0  &         0.1  &     200.661  &     $-$19.853  &        $-$4.1  &           0.5  &        1.8  &        1.8  &       14.09    & $+$1.45   & $+$1.68   &  3 &  3 &  s  & 1100 & O \\
HE 1320-2952\tablenotemark{c}    &  &   5106    &         2.3    &       $-$3.69    &         390.0  &         0.6  &     200.730  &     $-$30.135  &           8.1  &       $-$24.9  &        4.2  &        4.2  &        4.94    & $< +$0.52 & $-$0.96   &  2 &  4 &     &         & U \\
HE 1327-2326\tablenotemark{d}    &  &   6180    &         3.7    &       $-$5.76    &          63.8  &         0.8  &     202.525  &     $-$23.697  &       $-$53.3  &          48.1  &        1.6  &        1.2  &        1.19    & $+$3.90   & $< +$1.42 &  3 &  1 &  no & 1100 & O \\
BS 16467-062                     &  &   5310    &         2.8    &       $-$3.80    &       $-$91.6  &         0.9  &     205.503  &        17.811  &       $-$20.5  &           4.1  &        4.0  &        4.0  &        3.20    & $+$0.40   & \nodata   &  2 &  0 &     &         & T \\
BS 16082-129                     &  &   4868    &         1.7    &       $-$2.84    &       $-$92.2  &         0.3  &     206.799  &        28.963  &       $-$17.5  &        $-$8.0  &        3.7  &        3.7  &        7.44    & $+$0.29   & $-$0.97   &  2 &  4 &     &         & O \\
HE 1346-0427                     &  &   6255    &         4.1    &       $-$3.58    &       $-$47.8  &         0.5  &     207.355  &      $-$4.704  &       $-$96.0  &          14.0  &        3.0  &        4.0  &        0.66    & $< +$1.10 & $< +$0.01 &  1 &  1 &     &         & I \\
HE 1347-1025                     &  &   5206    &         2.5    &       $-$3.71    &          48.6  &         1.5  &     207.593  &     $-$10.672  &        $-$3.5  &        $-$9.4  &        4.1  &        4.1  &        6.09    & $+$0.15   & $-$0.50   &  2 &  4 &     &         & I \\
HE 1356-0622                     &  &   4953    &         1.9    &       $-$3.63    &          93.5  &         1.5  &     209.876  &      $-$6.610  &       $-$11.1  &        $-$2.5  &        4.3  &        4.3  &        7.64    & $< -$0.05 & $-$1.11   &  2 &  4 &     &         & I \\
BS 16023-046                     &  &   6571    &         4.3    &       $-$2.83    &        $-$7.5  &         0.3  &     210.227  &        22.778  &       $-$40.0  &       $-$40.0  &        2.0  &        1.0  &        1.01    & $+$0.55   & \nodata   &  2 &  0 &     & 0001 & I \\
HD 122563                        &  &   4843    &         1.6    &       $-$2.54    &       $-$26.7  &         0.7  &     210.633  &         9.686  &      $-$188.9  &       $-$70.0  &        0.5  &        0.3  &        0.27    & $-$0.44   & $-$1.12   &  2 &  4 &     &         & I \\
HE 1402-0523                     &  &   6418    &         4.1    &       $-$3.18    &       $-$68.8  &         0.5  &     211.158  &      $-$5.637  &       $-$15.5  &       $-$35.9  &        4.3  &        4.3  &        1.48    & $< +$1.50 & $< -$0.09 &  1 &  4 &     &         & I \\
BS 16550-087                     &  &   4754    &         1.3    &       $-$3.54    &      $-$147.2  &         0.3  &     212.611  &        18.023  &        $-$5.6  &           4.6  &        3.6  &        3.6  &       11.39    & $-$0.49   & $-$0.75   &  2 &  4 &     &         & O \\
\end{deluxetable}
\end{turnpage}

\clearpage

%\newpage
%\clearpage
\begin{turnpage}
\begin{deluxetable}{lcrccrcrrrrccrrrccclc}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablenum{2}
\tablecolumns{21}
\tablecaption{Parameters for the Sample of Yong et al. (2013)}
\tablehead{
\colhead{Name} &
\colhead{~~~} &
\colhead{\teff} &
\colhead{log(g)} &
\colhead{[Fe/H]} &
\colhead{V$_{rad}$} &
\colhead{$\sigma_{V_{rad}}$} &
\colhead{RA} &
\colhead{DEC} &
\colhead{PM$_{RA}$} &
\colhead{PM$_{DEC}$} &
\colhead{$\sigma_{PM_{RA}}$} &
\colhead{$\sigma_{PM_{DEC}}$} &
\colhead{d} &
\colhead{[C/Fe]} &
\colhead{[Ba/Fe]} &
\colhead{C} &
\colhead{Ba} &
\colhead{CEMP} &
\colhead{Sample} &
\colhead{Member} \\
\colhead{} &
\colhead{} &
\colhead{(K)} &
\colhead{} &
\colhead{} &
\colhead{(km~s$^{-1}$)} &
\colhead{(km~s$^{-1}$)} &
\colhead{(deg)} &
\colhead{(deg)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(kpc)} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{Class} &
\colhead{} &
\colhead{} \\
\colhead{(1)} &
\colhead{} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
\colhead{(14)} &
\colhead{(15)} &
\colhead{(16)} &
\colhead{(17)} &
\colhead{(18)} &
\colhead{(19)} &
\colhead{(20)}
}
\startdata
HE 1424-0241                     &  &   5260    &         2.7    &       $-$4.05    &          60.4  &         1.5  &     216.668  &      $-$2.908  &        $-$2.8  &        $-$1.2  &        4.0  &        4.0  &        5.29    & $< +$0.63 & $-$0.75   &  2 &  4 &     &         & I \\
HD 126587                        &  &   4853    &         1.6    &       $-$3.00    &         148.7  &         0.7  &     216.752  &     $-$22.244  &       $-$14.4  &       $-$51.3  &        0.8  &        0.8  &        0.93    & $+$0.19   & $-$0.10   &  2 &  4 &     &         & I \\
HE 1429-0551                     &  &   4757    &         1.4    &       $-$2.60    &       $-$44.9  &         0.1  &     218.130  &      $-$6.083  &       $-$15.9  &       $-$19.5  &        4.0  &        4.0  &        6.06    & $+$2.28   & $+$1.47   &  3 &  3 &  s  & 1100 & O \\
BS 16477-003                     &  &   4879    &         1.7    &       $-$3.39    &      $-$222.6  &         1.0  &     218.237  &         6.769  &       $-$10.1  &        $-$4.0  &        4.0  &        4.0  &       10.41    & $+$0.29   & $-$0.45   &  2 &  4 &     &         & O \\
CS 30325-094                     &  &   4948    &         1.9    &       $-$3.35    &      $-$157.8  &         1.0  &     223.664  &         4.361  &       $-$32.2  &       $-$20.1  &        2.0  &        2.0  &        3.57    &    0.00   & $-$1.88   &  2 &  4 &     &         & O \\
BS 16968-061                     &  &   6343    &         3.8    &       $-$2.85    &       $-$80.7  &         0.3  &     225.275  &         3.713  &       $-$95.4  &       $-$89.5  &        9.0  &        9.0  &        0.98    & $+$0.45   & \nodata   &  2 &  0 &     &         & T \\
CS 30325-028                     &  &   4894    &         1.7    &       $-$2.87    &         148.8  &         0.2  &     226.333  &         6.285  &       $-$10.1  &           4.9  &        2.4  &        2.4  &        5.03    & $+$0.38   & $-$0.49   &  2 &  4 &     &         & T \\
CS 30301-024                     &  &   6584    &         4.0    &       $-$2.54    &       $-$67.7  &         0.3  &     227.124  &      $-$0.600  &       $-$33.8  &       $-$23.1  &        1.8  &        1.7  &        0.71    & $+$0.23   & $-$0.28   &  2 &  4 &     &         & I \\
CS 30301-015                     &  &   4889    &         1.7    &       $-$2.73    &          86.5  &         0.4  &     227.237  &         2.505  &       $-$16.5  &        $-$8.9  &        4.0  &        4.0  &        5.33    & $+$1.60   & $+$1.45   &  3 &  3 &  s  & 1100 & I \\
HE 1506-0113                     &  &   5016    &         2.0    &       $-$3.54    &      $-$137.1  &         0.3  &     227.310  &      $-$1.416  &       $-$11.8  &        $-$0.8  &        4.1  &        4.1  &        9.71    & $+$1.47   & $-$0.80   &  3 &  4 &  no & 1100 & O \\
CS 30306-132                     &  &   5047    &         2.2    &       $-$2.56    &         109.0  &         0.3  &     228.579  &         7.451  &       $-$16.0  &           7.9  &        4.0  &        4.0  &        3.35    & $+$0.34   & $+$0.22   &  2 &  2 &     &         & T \\
CS 30312-059                     &  &   4908    &         1.8    &       $-$3.22    &      $-$155.8  &         0.2  &     233.704  &      $-$1.394  &       $-$17.7  &        $-$7.0  &        3.7  &        3.7  &        5.14    & $+$0.27   & $-$0.14   &  2 &  4 &     &         & I \\
HD 140283                        &  &   5711    &         3.5    &       $-$2.56    &      $-$170.9  &         0.7  &     235.763  &     $-$10.933  &     $-$1115.9  &      $-$302.5  &        0.8  &        0.8  &        0.07    & $+$0.28   & $-$0.94   &  2 &  4 &     &         & I \\
CS 30312-100\tablenotemark{d}    &  &   5117    &         2.3    &       $-$2.66    &      $-$122.7  &         0.1  &     235.882  &         2.021  &          18.2  &       $-$19.5  &        3.6  &        3.6  &        2.81    & $+$0.54   & $-$0.73   &  2 &  4 &  no & 0100 & O \\
CS 22884-108                     &  &   6107    &         4.5    &       $-$3.30    &       $-$18.1  &         0.3  &     237.490  &      $-$9.236  &       $-$17.6  &        $-$5.3  &        4.0  &        4.0  &        0.54    & $< +$0.92 & $+$0.15   &  1 &  2 &     &         & I \\
BS 16084-160                     &  &   4727    &         1.3    &       $-$3.20    &      $-$130.4  &         0.2  &     247.212  &        54.619  &        $-$3.8  &           2.4  &        1.0  &        0.7  &        9.14    & $-$0.12   & $-$2.06   &  2 &  4 &     &         & I \\
CS 22872-102\tablenotemark{d}    &  &   5911    &         3.6    &       $-$2.94    &       $-$58.1  &         0.2  &     247.336  &      $-$3.082  &       $-$16.0  &       $-$86.0  &        2.0  &        3.0  &        1.04    & $+$0.60   & $-$0.62   &  2 &  4 &  no & 0100 & I \\
CS 22878-027                     &  &   6319    &         4.4    &       $-$2.51    &       $-$90.8  &         0.3  &     249.399  &        10.369  &        $-$5.9  &       $-$45.8  &        4.0  &        4.0  &        0.77    & $+$0.86   & $< -$0.75 &  3 &  4 &  no & 1100 & I \\
BS 16080-054                     &  &   4902    &         1.8    &       $-$2.94    &      $-$120.3  &         0.3  &     249.827  &        60.962  &        $-$9.5  &          17.0  &        2.7  &        2.7  &        4.76    & $-$0.45   & $-$0.21   &  2 &  4 &     &         & O \\
CS 22878-101\tablenotemark{c}    &  &   4796    &         1.4    &       $-$3.31    &      $-$131.7  &         1.0  &     251.381  &         8.246  &       $-$19.1  &           3.1  &        3.9  &        3.9  &        9.43    & $-$0.29   & $-$0.64   &  2 &  4 &     &         & U \\
BS 16080-093                     &  &   4945    &         1.9    &       $-$3.23    &      $-$205.2  &         0.2  &     252.660  &        59.218  &        $-$5.8  &           3.4  &        3.5  &        3.9  &        6.42    & $< -$0.63 & $-$0.19   &  2 &  4 &     &         & I \\
G 139-8                          &  &   6266    &         4.4    &       $-$2.03    &      $-$114.0  &         1.0  &     255.433  &        16.151  &      $-$286.6  &      $-$244.2  &        1.4  &        1.4  &        0.19    & \nodata   & $-$0.82   &  0 &  4 &     &         & I \\
BD+17:3248                       &  &   5240    &         2.7    &       $-$2.17    &      $-$146.6  &         1.0  &     262.060  &        17.510  &       $-$47.5  &       $-$24.2  &        0.8  &        0.9  &        0.37    & $-$0.37   & $+$0.69   &  2 &  3 &     &         & I \\
BD+23:3130                       &  &   5262    &         2.8    &       $-$2.52    &      $-$285.1  &         0.2  &     263.173  &        23.737  &      $-$332.2  &       $-$87.3  &        0.5  &        0.7  &        0.29    & $+$0.11   & $-$0.56   &  2 &  4 &     &         & T \\
CS 22891-209                     &  &   4699    &         1.2    &       $-$3.32    &          80.1  &         1.0  &     295.509  &     $-$61.062  &           8.3  &       $-$14.1  &        1.1  &        1.2  &        6.04    & $-$0.65   & $-$0.55   &  2 &  4 &     &         & T \\
CS 22896-154                     &  &   5100    &         2.3    &       $-$2.85    &         137.9  &         1.0  &     295.612  &     $-$56.976  &       $-$16.7  &       $-$20.1  &        0.9  &        0.9  &        4.19    & $+$0.23   & $+$0.51   &  2 &  2 &     &         & T \\
HD 186478                        &  &   4629    &         1.1    &       $-$2.68    &          31.1  &         0.7  &     296.309  &     $-$17.491  &       $-$20.4  &       $-$84.0  &        1.0  &        0.7  &        1.58    & $-$0.28   & $-$0.04   &  2 &  4 &     &         & O \\
CS 22873-055\tablenotemark{c}    &  &   4551    &         0.8    &       $-$2.99    &         214.4  &         1.0  &     298.457  &     $-$59.667  &       $-$15.9  &        $-$3.5  &        1.3  &        1.3  &       10.77    & $-$0.73   & $-$0.45   &  2 &  4 &     &         & U \\
BD-18:5550\tablenotemark{c,e}    &  &   4558    &         0.8    &       $-$3.20    &      $-$124.9  &         1.0  &     299.707  &     $-$18.203  &          11.9  &       $-$91.8  &        1.2  &        0.7  &        2.23    & $-$0.02   & $-$0.74   &  2 &  4 &  no & 1100 & U \\
CS 22873-166\tablenotemark{e}    &  &   4516    &         0.8    &       $-$2.74    &       $-$17.1  &         1.0  &     304.842  &     $-$61.504  &       $-$15.5  &       $-$11.2  &        1.1  &        1.1  &        7.54    & $-$0.13   & $-$0.70   &  2 &  4 &  no & 0100 & O \\
CS 22885-096                     &  &   4992    &         1.9    &       $-$3.86    &      $-$250.2  &         1.0  &     305.213  &     $-$39.892  &        $-$3.0  &        $-$7.3  &        1.6  &        1.6  &        5.20    & $+$0.26   & $-$1.10   &  2 &  4 &     &         & I \\
CS 22950-046                     &  &   4769    &         1.4    &       $-$3.39    &         106.7  &         1.0  &     305.368  &     $-$13.276  &           6.7  &           0.5  &        3.1  &        3.5  &       11.97    & \nodata   & $-$1.23   &  0 &  4 &     &         & O \\
HE 2020-5228                     &  &   6305    &         3.8    &       $-$2.93    &       $-$41.5  &         2.2  &     306.071  &     $-$52.317  &        $-$3.0  &           0.1  &        1.3  &        1.3  &        3.66    & $< +$1.66 & $< -$0.33 &  1 &  4 &     &         & I \\
HE 2032-5633                     &  &   6457    &         3.8    &       $-$3.63    &         260.5  &         0.5  &     309.104  &     $-$56.385  &       $-$26.7  &        $-$8.9  &        1.1  &        1.1  &        2.34    & $< +$2.36 & $< +$0.31 &  1 &  1 &     &         & T \\
HD 196944                        &  &   5255    &         2.7    &       $-$2.44    &      $-$174.8  &         0.4  &     310.192  &      $-$6.797  &          40.8  &       $-$25.9  &        0.9  &        0.9  &        0.25    & $+$1.20   & $+$1.10   &  3 &  3 &  s  & 1100 & I \\
CS 30336-049                     &  &   4725    &         1.2    &       $-$4.10    &      $-$236.6  &         0.8  &     311.348  &     $-$28.710  &        $-$1.9  &        $-$7.0  &        2.0  &        2.1  &       14.11    & $< +$0.23 & $< -$1.55 &  2 &  4 &     &         & T \\
CS 22880-086                     &  &   5196    &         2.5    &       $-$3.05    &      $-$114.0  &         0.2  &     311.448  &     $-$18.559  &           5.4  &        $-$6.4  &        4.0  &        2.3  &        4.45    & $+$0.24   & $-$0.85   &  2 &  4 &     &         & I \\
CS 22880-074                     &  &   5621    &         3.5    &       $-$2.29    &          59.6  &         0.5  &     311.513  &     $-$20.987  &          10.4  &       $-$61.3  &        1.3  &        1.3  &        1.09    & $+$1.30   & $+$1.31   &  3 &  3 &  s  & 1100 & I \\
SDSS 2047+00                     &  &   6383    &         4.4    &       $-$2.36    &      $-$417.9  &         0.2  &     311.870  &         0.265  &          19.5  &       $-$36.4  &        3.8  &        3.8  &        1.73    & $+$2.00   & $+$1.70   &  3 &  3 &  s  & 1100 & T \\
HE 2047-5612                     &  &   6128    &         3.7    &       $-$3.14    &       $-$50.0  &         1.6  &     312.842  &     $-$56.015  &          14.7  &       $-$28.3  &        1.7  &        1.8  &        2.59    & $< +$1.37 & $< -$0.39 &  1 &  4 &     &         & I \\
CS 22897-008\tablenotemark{e}    &  &   4795    &         1.4    &       $-$3.50    &         266.7  &         1.0  &     315.799  &     $-$65.086  &        $-$3.8  &        $-$5.8  &        0.9  &        1.0  &        8.78    & $+$0.56   & $-$1.00   &  2 &  4 &  no & 0100 & I \\
CS 29498-043\tablenotemark{i}    &  &   4639    &         1.0    &       $-$3.49    &       $-$32.6  &         0.3  &     315.967  &     $-$29.714  &        $-$3.4  &        $-$2.7  &        1.9  &        1.7  &       13.65    & $+$2.72   & $-$0.51   &  3 &  4 &  no & 1100 & I \\
CS 29506-007                     &  &   6522    &         3.9    &       $-$2.73    &          55.8  &         0.3  &     320.119  &     $-$20.773  &           3.1  &       $-$22.1  &        4.0  &        4.0  &        1.39    & $+$0.49   & $+$0.09   &  2 &  2 &     &         & I \\
CS 29506-090                     &  &   6603    &         4.2    &       $-$2.62    &       $-$21.3  &         0.3  &     322.620  &     $-$22.178  &       $-$11.8  &       $-$41.5  &        1.2  &        1.2  &        1.15    & $+$0.41   & $-$0.35   &  2 &  4 &     &         & I \\
HE 2133-1426\tablenotemark{h}    &  &   6350    &         4.4    &       $-$2.89    &          19.6  &         1.0  &     324.030  &     $-$14.210  &          22.2  &        $-$6.6  &        2.8  &        3.5  &        1.35    & $+$1.79   & $+$2.34   &  3 &  3 &  s  & 1100 & I \\
CS 29495-041                     &  &   4740    &         1.3    &       $-$2.74    &          79.6  &         1.0  &     324.139  &     $-$28.313  &        $-$1.5  &       $-$11.4  &        1.6  &        1.6  &        9.52    & $-$0.07   & $-$0.65   &  2 &  4 &     &         & T \\
CS 22948-027                     &  &   5011    &         2.1    &       $-$2.45    &          62.5  &         0.1  &     324.441  &     $-$39.456  &           0.6  &       $-$30.4  &        1.4  &        1.2  &        3.13    & $+$2.00   & $+$1.85   &  3 &  3 &  s  & 1100 & I \\
HE 2135-1924                     &  &   6449    &         4.4    &       $-$3.31    &      $-$252.9  &         1.6  &     324.520  &     $-$19.185  &           2.4  &       $-$24.7  &        1.8  &        1.8  &        1.45    & $< +$1.74 & $< +$0.00 &  1 &  4 &     &         & I \\
HE 2136-6030                     &  &   6409    &         3.8    &       $-$2.88    &         156.5  &         2.8  &     325.164  &     $-$60.274  &           3.1  &        $-$8.2  &        2.1  &        2.3  &        2.96    & $< +$1.71 & $+$0.02   &  1 &  2 &     &         & I \\
BS 17583-100\tablenotemark{d}    &  &   5950    &         3.7    &       $-$2.53    &      $-$108.4  &         0.3  &     325.616  &        26.677  &          47.4  &       $-$13.7  &        1.0  &        0.8  &        0.63    & $+$0.53   & $-$0.33   &  2 &  4 &  no & 0100 & I \\
HE 2139-5432                     &  &   5416    &         3.0    &       $-$4.02    &         114.6  &         0.6  &     325.677  &     $-$54.312  &           1.2  &        $-$2.8  &        1.0  &        1.0  &        4.72    & $+$2.59   & $< -$0.33 &  3 &  4 &  no & 1100 & I \\
HE 2141-0726                     &  &   6551    &         4.3    &       $-$2.72    &       $-$38.1  &         0.5  &     326.028  &      $-$7.214  &       $-$36.8  &       $-$15.5  &        4.1  &        4.1  &        1.73    & $< +$1.55 & $< -$0.37 &  1 &  4 &     &         & T \\
\end{deluxetable}
\end{turnpage}

\clearpage
%\newpage
%\clearpage
\begin{turnpage}
\begin{deluxetable}{lcrccrcrrrrccrrrccclc}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablenum{2}
\tablecolumns{21}
\tablecaption{Parameters for the Sample of Yong et al. (2013)}
\tablehead{
\colhead{Name} &
\colhead{~~~} &
\colhead{\teff} &
\colhead{log(g)} &
\colhead{[Fe/H]} &
\colhead{V$_{rad}$} &
\colhead{$\sigma_{V_{rad}}$} &
\colhead{RA} &
\colhead{DEC} &
\colhead{PM$_{RA}$} &
\colhead{PM$_{DEC}$} &
\colhead{$\sigma_{PM_{RA}}$} &
\colhead{$\sigma_{PM_{DEC}}$} &
\colhead{d} &
\colhead{[C/Fe]} &
\colhead{[Ba/Fe]} &
\colhead{C} &
\colhead{Ba} &
\colhead{CEMP} &
\colhead{Sample} &
\colhead{Member} \\
\colhead{} &
\colhead{} &
\colhead{(K)} &
\colhead{} &
\colhead{} &
\colhead{(km~s$^{-1}$)} &
\colhead{(km~s$^{-1}$)} &
\colhead{(deg)} &
\colhead{(deg)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(kpc)} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{Class} &
\colhead{} &
\colhead{} \\
\colhead{(1)} &
\colhead{} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
\colhead{(14)} &
\colhead{(15)} &
\colhead{(16)} &
\colhead{(17)} &
\colhead{(18)} &
\colhead{(19)} &
\colhead{(20)}
}
\startdata
CS 22948-066\tablenotemark{i}    &  &   5077    &         2.2    &       $-$3.20    &      $-$170.6  &         1.0  &     326.213  &     $-$37.465  &        $-$2.0  &        $-$5.5  &        1.2  &        1.2  &        4.42    & $-$0.74   & $-$1.15   &  2 &  4 &     &         & I \\
HE 2142-5656                     &  &   4939    &         1.9    &       $-$2.87    &         103.4  &         0.5  &     326.585  &     $-$56.705  &        $-$7.0  &        $-$5.2  &        0.7  &        0.8  &        6.86    & $+$0.95   & $-$0.63   &  3 &  4 &  no & 1100 & I \\
CS 22944-032                     &  &   5293    &         2.8    &       $-$2.98    &          17.1  &         0.2  &     326.930  &     $-$13.673  &       $-$10.2  &       $-$47.0  &        1.8  &        1.9  &        2.09    & $+$0.31   & $-$0.76   &  2 &  4 &     &         & T \\
CS 22948-093                     &  &   6609    &         4.2    &       $-$3.17    &         364.3  &         0.3  &     327.631  &     $-$41.130  &       $-$18.4  &       $-$20.3  &        2.1  &        1.9  &        1.69    & \nodata   & \nodata   &  0 &  0 &     &         & O \\
CS 22956-050                     &  &   4844    &         1.6    &       $-$3.39    &        $-$0.1  &         1.0  &     329.524  &     $-$65.224  &        $-$2.4  &        $-$3.1  &        2.1  &        2.2  &       11.91    & $+$0.27   & $-$0.78   &  2 &  4 &     &         & I \\
HE 2158-0348\tablenotemark{c}    &  &   5150    &         2.4    &       $-$2.57    &          67.6  &         1.5  &     330.167  &      $-$3.570  &          12.4  &       $-$11.1  &        3.8  &        3.8  &        8.83    & $+$1.87   & $+$1.75   &  3 &  3 &  s  & 1100 & U \\
BS 17569-049                     &  &   4645    &         1.1    &       $-$2.84    &      $-$213.1  &         1.0  &     331.243  &         4.026  &           0.6  &        $-$4.4  &        3.8  &        3.8  &       11.61    & $-$0.12   & $+$0.20   &  2 &  2 &     &         & I \\
HE 2202-4831                     &  &   5331    &         3.0    &       $-$2.78    &          56.2  &         0.5  &     331.524  &     $-$48.281  &        $-$5.7  &        $-$8.5  &        1.8  &        2.0  &        5.60    & $+$2.41   & $-$1.28   &  3 &  4 &  no & 1100 & I \\
CS 22965-054\tablenotemark{d}    &  &   6137    &         3.7    &       $-$3.10    &      $-$282.3  &         0.3  &     331.626  &      $-$2.543  &          26.0  &           0.0  &        1.0  &        3.0  &        2.30    & $+$0.62   & $< -$0.48 &  2 &  4 &  no & 0100 & T \\
HE 2209-1240                     &  &   6319    &         3.8    &       $-$2.59    &          22.1  &         1.5  &     332.953  &     $-$12.429  &          13.0  &       $-$14.4  &        4.5  &        2.4  &        3.06    & \nodata   & $-$0.13   &  0 &  4 &     &         & I \\
CS 22892-052                     &  &   4825    &         1.5    &       $-$3.03    &          13.0  &         0.8  &     334.257  &     $-$16.658  &           8.9  &        $-$4.2  &        1.8  &        3.8  &        7.33    & $+$1.05   & $+$0.96   &  3 &  2 &     & 0011 & T \\
CS 22886-042                     &  &   4798    &         1.5    &       $-$2.83    &      $-$221.4  &         0.1  &     335.108  &     $-$10.389  &           5.0  &        $-$6.4  &        4.0  &        4.0  &        7.80    & $+$0.12   & $-$0.32   &  2 &  4 &     &         & I \\
CS 29502-042                     &  &   5039    &         2.1    &       $-$3.27    &      $-$138.1  &         1.0  &     335.453  &         2.479  &        $-$1.8  &        $-$7.7  &        3.7  &        3.7  &        3.47    & $+$0.16   & $-$1.69   &  2 &  4 &     &         & I \\
CS 29502-092                     &  &   5074    &         2.2    &       $-$2.99    &       $-$68.7  &         0.2  &     335.650  &      $-$1.641  &          11.7  &       $-$72.4  &        1.7  &        1.7  &        1.85    & $+$0.96   & $-$1.20   &  3 &  4 &  no & 1100 & O \\
HE 2221-0453\tablenotemark{c}    &  &   4430    &         0.7    &       $-$2.00    &      $-$189.9  &         0.1  &     336.107  &      $-$4.634  &           2.2  &        $-$9.6  &        2.9  &        2.9  &       15.71    & $+$1.83   & $+$1.76   &  3 &  3 &  s  & 1100 & U \\
CS 29516-024\tablenotemark{c}    &  &   4637    &         1.0    &       $-$3.05    &       $-$84.3  &         1.0  &     336.564  &         2.863  &        $-$1.6  &       $-$39.7  &        3.7  &        3.7  &       13.04    & $-$0.06   & $-$0.90   &  2 &  4 &     &         & U \\
HE 2228-0706                     &  &   5003    &         2.0    &       $-$2.78    &       $-$11.7  &         0.1  &     337.852  &      $-$6.848  &        $-$5.3  &       $-$14.2  &        1.6  &        1.6  &        4.61    & $+$2.32   & $+$2.46   &  3 &  3 &  s  & 1100 & I \\
HE 2232-0603                     &  &   6085    &         3.8    &       $-$1.46    &       $-$61.2  &         1.5  &     338.698  &      $-$5.805  &           2.4  &       $-$20.7  &        4.4  &        4.4  &        3.62    & $+$1.22   & $+$1.50   &  3 &  3 &  s  & 1100 & I \\
CS 29491-053                     &  &   4700    &         1.2    &       $-$3.03    &      $-$147.5  &         1.0  &     339.235  &     $-$28.518  &           1.8  &        $-$9.9  &        1.4  &        1.5  &        8.85    & $-$0.27   & $-$0.89   &  2 &  4 &     &         & I \\
HE 2246-2410                     &  &   6431    &         4.4    &       $-$2.96    &        $-$3.1  &         1.8  &     342.249  &     $-$23.911  &           2.0  &       $-$28.0  &        1.0  &        3.0  &        1.48    & $< +$1.39 & $< -$0.30 &  1 &  4 &     &         & I \\
HE 2247-7400                     &  &   4829    &         1.6    &       $-$2.87    &           5.7  &         0.5  &     342.831  &     $-$73.740  &        $-$2.6  &        $-$0.4  &        1.4  &        1.4  &        7.88    & $+$0.70   & $-$0.94   &  3 &  4 &  no & 1100 & I \\
CD-24:17504\tablenotemark{c}     &  &   6236    &         3.7    &       $-$3.38    &         135.9  &         1.0  &     346.834  &     $-$23.877  &         202.0  &      $-$185.8  &        2.3  &        1.6  &        0.70    & \nodata   & $< -$0.59 &  0 &  4 &     &         & U \\
CS 22888-031                     &  &   6241    &         4.5    &       $-$3.31    &      $-$125.1  &         0.3  &     347.885  &     $-$35.445  &          58.0  &       $-$27.7  &        1.6  &        1.6  &        0.94    & $+$0.38   & \nodata   &  2 &  0 &     &         & I \\
CS 30338-089                     &  &   4886    &         1.7    &       $-$2.78    &      $-$113.1  &         0.1  &     348.958  &        10.324  &           3.5  &           0.4  &        3.7  &        3.7  &        9.43    & $+$2.06   & $+$2.30   &  3 &  3 &  s  & 1100 & I \\
HE 2323-0256\tablenotemark{f}    &  &   4958    &         1.8    &       $-$3.97    &      $-$125.8  &         1.3  &     351.624  &      $-$2.666  &           5.1  &        $-$3.3  &        3.8  &        3.8  &        7.50    & $+$1.06   & $-$0.52   &  3 &  4 &  no & 1100 & I \\
HE 2330-0555\tablenotemark{c}    &  &   4867    &         1.6    &       $-$2.98    &      $-$235.0  &         0.1  &     353.228  &      $-$5.647  &           5.5  &       $-$14.1  &        4.1  &        4.1  &       11.90    & $+$2.09   & $+$1.17   &  3 &  3 &  s  & 1100 & U \\
CS 22966-011                     &  &   6298    &         4.4    &       $-$3.02    &       $-$13.5  &         0.3  &     353.779  &     $-$30.382  &          34.1  &       $-$43.4  &        2.4  &        1.5  &        0.87    & $+$0.45   & $-$0.05   &  2 &  4 &     &         & I \\
CS 22952-015                     &  &   4824    &         1.5    &       $-$3.44    &       $-$19.2  &         0.8  &     354.370  &      $-$5.799  &           3.4  &       $-$10.7  &        4.0  &        4.0  &        7.89    & $-$0.41   & $-$1.33   &  2 &  4 &     &         & I \\
HE 2341-2029\tablenotemark{h}    &  &   6507    &         4.3    &       $-$2.60    &       $-$83.0  &         1.5  &     356.082  &     $-$20.222  &          25.8  &       $-$16.9  &        3.6  &        3.5  &        2.41    & $+$1.05   & $-$0.42   &  3 &  4 &  no & 1100 & I \\
CS 29522-046                     &  &   5974    &         3.7    &       $-$2.12    &      $-$106.8  &         0.2  &     356.249  &         8.781  &          85.1  &        $-$4.7  &        2.2  &        2.2  &        0.71    & $+$0.42   & $-$0.13   &  2 &  4 &     &         & I \\
HE 2344-2800                     &  &   6624    &         4.1    &       $-$2.65    &      $-$135.8  &         1.0  &     356.685  &     $-$27.736  &        $-$5.4  &       $-$33.0  &        1.6  &        1.7  &        1.70    & \nodata   & $-$0.37   &  0 &  4 &     &         & I \\
CS 22966-057                     &  &   5364    &         3.1    &       $-$2.43    &         101.2  &         1.0  &     357.241  &     $-$29.656  &           4.5  &       $-$34.9  &        1.6  &        1.4  &        2.77    & $+$0.06   & $-$0.24   &  2 &  4 &     &         & I \\
CS 29499-060                     &  &   6595    &         4.1    &       $-$2.50    &       $-$58.7  &         0.3  &     358.418  &     $-$26.979  &          60.7  &          15.7  &        1.5  &        1.4  &        0.77    & $+$0.38   & \nodata   &  2 &  0 &     &         & I \\
HE 2356-0410\tablenotemark{g}    &  &   5170    &         2.5    &       $-$3.19    &       $-$61.5  &         1.5  &     359.805  &      $-$3.897  &           8.2  &       $-$22.6  &        3.9  &        3.9  &        3.53    & $+$2.27   & $-$0.80   &  3 &  4 &  no & 1100 & I \\
\enddata
\end{deluxetable}
\end{turnpage}

\clearpage
%\newpage
%\clearpage
\begin{turnpage}
\begin{deluxetable}{lcrccrcrrrrccrrrccclc}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablenum{2}
\tablecolumns{21}
\tablecaption{Parameters for the Sample of Yong et al. (2013)}
\tablehead{
\colhead{Name} &
\colhead{~~~} &
\colhead{\teff} &
\colhead{log(g)} &
\colhead{[Fe/H]} &
\colhead{V$_{rad}$} &
\colhead{$\sigma_{V_{rad}}$} &
\colhead{RA} &
\colhead{DEC} &
\colhead{PM$_{RA}$} &
\colhead{PM$_{DEC}$} &
\colhead{$\sigma_{PM_{RA}}$} &
\colhead{$\sigma_{PM_{DEC}}$} &
\colhead{d} &
\colhead{[C/Fe]} &
\colhead{[Ba/Fe]} &
\colhead{C} &
\colhead{Ba} &
\colhead{CEMP} &
\colhead{Sample} &
\colhead{Member} \\
\colhead{} &
\colhead{} &
\colhead{(K)} &
\colhead{} &
\colhead{} &
\colhead{(km~s$^{-1}$)} &
\colhead{(km~s$^{-1}$)} &
\colhead{(deg)} &
\colhead{(deg)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(mas~yr$^{-1}$)} &
\colhead{(kpc)} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{Class} &
\colhead{} &
\colhead{} \\
\colhead{(1)} &
\colhead{} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
\colhead{(14)} &
\colhead{(15)} &
\colhead{(16)} &
\colhead{(17)} &
\colhead{(18)} &
\colhead{(19)} &
\colhead{(20)}
}
\startdata
\tablenotetext{a}{~This star does not have a well-measured distance available.}
\tablenotetext{b}{~This star does not have a well-measured proper motion available.}
\tablenotetext{c}{~This star is unbound from the Galaxy, according to its derived orbital parameters.}
\tablenotetext{d}{~Likely CEMP (0.5 $ \le $ [C/Fe] $ < +0.7$); CEMP-$s$ ([Ba/Fe] $\ge +0.8$); CEMP-no (0.0 $\le $ [Ba/Fe] $ \le +0.3$,
or based on pattern of light-element abundances).}
\tablenotetext{e}{~Likely CEMP-no based on the luminosity criteria of \citet{Aoki2007} and the observed [Ba/Fe] ratio.}
\tablenotetext{f}{~CS~22949-037}
\tablenotetext{g}{~CS~22957-027}
\tablenotetext{h}{~Elemental abundances taken from Cohen et al. (2013)}
\tablenotetext{i}{~Elemental abundances taken from Roederer et al. (2014)}
\tablenotetext{j}{~This star is also in the Aoki et al. sample -- CS~29527-015 = 2848-54453-252; 53327-2044-515 = 2044-53327-515;
54142-2667-094 = 2667-54142-094; 53436-1996-093 = 2036-53446-324}

\tablecomments{In column (16) the identifier ``C'' is a flag indicating the following:\\
\medskip
\noindent C = 0:  No carbon is detected (carbon-unknown).\\
\noindent C = 1:  Carbon measurement indicates upper limit on [C/Fe] $> +0.7$ (carbon-indeterminate).\\
\noindent C = 2:  Carbon measurement indicates [C/Fe] $< +0.7$ or upper limit on [C/Fe] indicates [C/Fe] $< +0.7$ (carbon-normal).\\
\noindent C = 3:  Carbon measurement indicates [C/Fe] $\ge +0.7$ or lower limit on [C/Fe] indicates [C/Fe] $> +0.7$ (carbon-enhanced).\\
\medskip
\noindent In column (17) the identifier ``Ba'' is a flag indicating the following:\\
\medskip
\noindent Ba = 0: No barium is detected (barium-unknown).\\
\noindent Ba = 1: Barium measurement indicates upper limit on [Ba/Fe] $> 0.0$ (barium-indeterminate).\\
\noindent Ba = 2: Barium measurement indicates  0.0 $<$ [Ba/Fe] $ < +1.0$ (barium-normal).\\
\noindent Ba = 3: Barium measurement indicates [Ba/Fe] $\ge +1.0$ (barium-enhanced).\\
\noindent Ba = 4: Barium measurement indicates [Ba/Fe] $\le 0.0$ or upper limit on [Ba/Fe] $\le 0 $ (barium-deficient).\\
\medskip
\noindent \noindent Column (18) indicates the adopted CEMP-subclass (CEMP-$s$ or CEMP-no); column
(19) indicates the assignment into the sub-sample used for the kinematic analysis in the form
of a 4 digit code, with each digit set to 1 if the star is a member of the sub-sample, 0 if not, in the order -- Strict Sample (SS),
Extended Sample (ES), CEMP star without sub-class assignment in Strict Sample (CSS), and
CEMP star without sub-class assignment in Extended Sample (CES);
column (20) indicates the halo component
into which stars with kinematic information have been assigned
based on the criteria described in the text.  ``O'' indicates outer halo,
``I'' indicates inner halo, ``T'' indicates the transition zone, and ``U''
indicates that the star was unclassified (star is on an unbound orbit, or is missing the information required for making this
assignment).}
\end{deluxetable}
\end{turnpage}
%\clearpage
%\end{document}

\clearpage
%\newpage
%\begin{center}
\begin{deluxetable*}{cccc}
\tablenum{3}
\tablewidth{0pc}
\tablecaption{Kinematic Membership Summary \label{tabkin}}
\tablehead{
\colhead{Member}       &
\colhead{Total}        &
\colhead{~~~~~~ no ~~~~~~}           &
\colhead{~~~~~~ s ~~~~~~}            \\
}

\startdata
\multicolumn{4}{c}{Total Kinematic Sample}          \\
\hline
  O &  46 & \nodata & \nodata \\
  I & 190 & \nodata & \nodata \\
  T &  65 & \nodata & \nodata \\
  U &  22 & \nodata & \nodata \\
\hline
\multicolumn{4}{c}{CEMP Kinematic Sample}             \\
\hline
  O &  12 (20) &   6 (14) &   6  (6) \\
  I &  37 (48) &  16 (27) &  21 (21) \\
  T &   5 (10) &   0  (3) &   5  (7) \\
  U &  10 (10) &   2  (2) &   8  (8)
\enddata
\tablecomments{The column labeled ``Member'' indicates the halo component
into which stars with kinematic information have been assigned,
based on the criteria described in the text.  ``O'' indicates outer halo,
``I'' indicates inner halo, ``T'' indicates the transition zone, and ``U''
indicates that the star was unclassified (unbound orbits).  The upper section
of the table pertains to the Total Kinematic Sample of program stars, including those
without measurements of carbon available, or that are simply C-normal.  The lower
section pertains to the CEMP Kinematic Sample, including only stars that are
considered C-enhanced.  The first number in each column pertains
to stars in the SS, the second number (in parentheses) in each column pertains
to stars in the ES.}
\end{deluxetable*}
